Spectroscopy of Type Ia Supernovae by the Carnegie Supernova Project

This is the first release of optical spectroscopic data of low-redshift Type Ia supernovae (SNe Ia) by the Carnegie Supernova Project including 604 previously unpublished spectra of 93 SNe Ia. The observations cover a range of phases from 12 days before to over 150 days after the time of B-band maximum light. With the addition of 228 near-maximum spectra from the literature we study the diversity among SNe Ia in a quantitative manner. For that purpose, spectroscopic parameters are employed such as expansion velocities from spectral line blueshifts, and pseudo-equivalent widths (pW). The values of those parameters at maximum light are obtained for 78 objects, thus providing a characterization of SNe Ia that may help to improve our understanding of the properties of the exploding systems and the thermonuclear flame propagation. Two objects, namely SNe 2005M and 2006is, stand out from the sample by showing peculiar Si II and S II velocities but otherwise standard velocities for the rest of the ions. We further study the correlations between spectroscopic and photometric parameters such as light-curve decline rate and color. In agreement with previous studies, we find that the pW of Si II absorption features are very good indicators of light-curve decline rate. Furthermore, we demonstrate that parameters such as pW2(SiII4130) and pW6(SiII5972) provide precise calibrations of the peak B-band luminosity with dispersions of ~0.15 mag. In the search for a secondary parameter in the calibration of peak luminosity for SNe Ia, we find a ~2--3-sigma correlation between B-band Hubble residuals and the velocity at maximum light of S II and Si II lines.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccccccc}
\tabletypesize{\tiny} 
\tablecolumns{15} 
\tablewidth{0pt} 
%\rotate 
\tablecaption{Summary of observations, classification and photometric properties of the SN-Ia sample\label{tab:sne}} 
\tablehead{ 
\colhead{} & \colhead{} & \colhead{Epoch} & \colhead{SNID} & \colhead{Wang} & \colhead{Branch} & \colhead{} & \colhead{} & \colhead{$T_B(\mathrm{max})$} & \colhead{$m_B$} & \colhead{\dm} & \colhead{$E(B-V)$} & \colhead{$(B_{\mathrm{max}}-V_{\mathrm{max}})$} & \colhead{Low} & \colhead{$\Delta M_B$} \\ 
\colhead{SN} & \colhead{$N$} & \colhead{range} & \colhead{type} & \colhead{type} & \colhead{type} & \colhead{$z_{\mathrm{Helio}}$} & \colhead{$z_{\mathrm{CMB}}$} & \colhead{RJD} & \colhead{(mag)} & \colhead{(mag)} & \colhead{Gal (mag)} & \colhead{(mag)} & \colhead{Redd.} & \colhead{(mag)} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} 
} 
\startdata
2004dt & $5$ & $  +23.2 \;  +102.6$ &     normal &         HV &   BL &  0.01973 &  0.01883 &  53239.1 & $ 15.000$($035$) & $  1.235$($072$) &  0.023 & $ -0.046$($047$) &  \nodata & $  -0.39$($18$) \\ 
2004ef & $8$ & $   -8.0 \;   +37.5$ &     normal &         HV &   BL &  0.03099 &  0.02979 &  53264.0 & $ 16.828$($019$) & $  1.379$($061$) &  0.056 & \phs$  0.102$($027$) &  \nodata & $  -0.09$($12$) \\ 
2004eo & $3$ & $  -10.5 \;   +24.9$ &     normal &          N &   CL &  0.01570 &  0.01475 &  53278.2 & $ 15.067$($011$) & $  1.365$($063$) &  0.108 & \phs$  0.055$($020$) &        Y & $  -0.16$($17$) \\ 
2004ey & $4$ & $   -0.3 \;   +47.9$ &     normal &          N &   CN &  0.01579 &  0.01464 &  53303.9 & $ 14.713$($011$) & $  0.930$($013$) &  0.139 & $ -0.063$($022$) &        Y & \phs$   0.15$($16$) \\ 
2004gc & $4$ & $  +10.8 \;   +33.1$ &     normal &   $\cdots$ & \nodata &  0.03070 &  0.03074 &  53324.6 & $ 16.649$($028$) & $  1.088$($055$) &  0.206 & \phs$  0.150$($037$) &  \nodata & $  -0.25$($13$) \\ 
2004gs & $2$ & $   -3.1 \;    +2.7$ &     normal &          N &   CL &  0.02665 &  0.02752 &  53356.0 & $ 17.132$($017$) & $  1.613$($082$) &  0.031 & \phs$  0.158$($044$) &  \nodata & \phs$   0.07$($16$) \\ 
2004gu & $1$ & $   -4.3$ &     normal &        91T &   SS &  0.04586 &  0.04693 &  53363.4 & $ 17.478$($017$) & $  0.888$($299$) &  0.027 & \phs$  0.189$($021$) &  \nodata & $  -0.33$($23$) \\ 
2005A  & $3$ & $   +4.1 \;   +32.6$ &     normal &         HV &   BL &  0.01914 &  0.01835 &  53380.4 & $ 18.141$($151$) & $  1.222$($183$) &  0.030 & \phs$  1.019$($192$) &  \nodata & $  -0.10$($58$) \\ 
2005M  & $9$ & $   +0.3 \;   +68.5$ &        91T &        91T &   SS &  0.02462 &  0.02560 &  53405.4 & $ 15.924$($038$) & $  0.844$($066$) &  0.031 & \phs$  0.018$($039$) &        Y & $  -0.03$($15$) \\ 
2005W  & $1$ & $   -7.3$ &   $\cdots$ &          N &   BL &  0.00889 &  0.00796 &  53411.8 & $ 14.138$($009$) & $  1.225$($071$) &  0.071 & \phs$  0.090$($070$) &  \nodata & \nodata \\ 
2005ag & $4$ & $   -0.1 \;   +46.1$ &     normal &          N &   BL &   0.0798$\dagger$ &   0.0804 &  53414.0 & $ 18.447$($060$) & $  0.920$($169$) &  0.041 & $ -0.003$($125$) &        Y & $  -0.08$($37$) \\ 
2005al & $7$ & $  +14.7 \;   +49.3$ &     normal &   $\cdots$ & \nodata &  0.01240 &  0.01329 &  53429.9 & $ 14.870$($020$) & $  1.166$($031$) &  0.055 & $ -0.034$($022$) &        Y & \phs$   0.27$($18$) \\ 
2005am & $7$ & $   +7.9 \;   +38.6$ &     normal &         HV &   BL &  0.00790 &  0.00897 &  53436.6 & $ 13.639$($009$) & $  1.514$($076$) &  0.054 & \phs$  0.045$($015$) &        Y & \nodata \\ 
2005be & $4$ & $   +7.0 \;   +18.6$ &     normal &   $\cdots$ & \nodata &  0.03502 &  0.03562 &  53460.6 & $ 16.887$($035$) & $  1.472$($077$) &  0.034 & \phs$  0.019$($046$) &  \nodata & $  -0.27$($16$) \\ 
2005bg & $3$ & $   +2.0 \;    +8.8$ &     normal &          N &   SS &  0.02309 &  0.02417 &  53470.7 & $ 15.881$($042$) & $  1.021$($079$) &  0.032 & \phs$  0.041$($061$) &  \nodata & $  -0.13$($20$) \\ 
2005bl & $2$ & $   -8.4 \;    -4.5$ &       91bg &       91bg &   CL &  0.02406 &  0.02513 &  53484.2 & $ 18.221$($031$) & $  1.802$($038$) &  0.029 & \phs$  0.558$($035$) &  \nodata & \phs$   0.12$($14$) \\ 
2005bo & $2$ & $   -1.0 \;    -0.0$ &     normal &          N &   CN &  0.01390 &  0.01502 &  53479.8 & $ 15.662$($009$) & $  1.299$($078$) &  0.046 & \phs$  0.290$($017$) &  \nodata & $  -0.19$($16$) \\ 
2005el & $4$ & $   -7.2 \;   +14.6$ &     normal &          N &   CN &  0.01491 &  0.01490 &  53647.1 & $ 14.821$($021$) & $  1.348$($040$) &  0.114 & $ -0.014$($022$) &        Y & $  -0.22$($16$) \\ 
2005eq & $2$ & $   -5.4 \;    +7.2$ &        91T &        91T &   SS &  0.02898 &  0.02837 &  53654.4 & $ 16.306$($026$) & $  0.773$($022$) &  0.077 & \phs$  0.099$($042$) &  \nodata & $  -0.05$($14$) \\ 
2005hc & $3$ & $   -5.1 \;    +0.7$ &     normal &          N &   CN &  0.04594 &  0.04501 &  53667.1 & $ 17.305$($033$) & $  0.912$($092$) &  0.029 & \phs$  0.004$($036$) &        Y & \phs$   0.08$($13$) \\ 
2005iq & $2$ & $  +10.5 \;   +37.6$ &     normal &   $\cdots$ & \nodata &  0.03404 &  0.03295 &  53687.7 & $ 16.776$($039$) & $  1.250$($109$) &  0.022 & $ -0.020$($042$) &        Y & \phs$   0.06$($16$) \\ 
2005kc & $4$ & $   +0.9 \;   +28.4$ &     normal &          N &   CN &  0.01512 &  0.01390 &  53697.7 & $ 15.510$($011$) & $  1.200$($074$) &  0.132 & \phs$  0.179$($028$) &  \nodata & \phs$   0.20$($18$) \\ 
2005ke & $12$ & $   -0.6 \;  +128.5$ &       91bg &       91bg &   CL &  0.00488 &  0.00449 &  53698.3 & $ 14.772$($021$) & $  1.762$($048$) &  0.027 & \phs$  0.661$($023$) &        Y & $  -0.28$($11$) \\ 
2005ki & $5$ & $   -7.6 \;  +142.3$ &     normal &          N &   CN &  0.01921 &  0.02038 &  53705.6 & $ 15.543$($031$) & $  1.371$($050$) &  0.032 & $ -0.008$($031$) &        Y & $  -0.22$($15$) \\ 
2005ku & $3$ & $   -1.7 \;   +28.8$ &     normal &         HV &   CN &  0.04544 &  0.04421 &  53698.4 & $ 17.483$($024$) & $  1.019$($057$) &  0.053 & \phs$  0.102$($030$) &  \nodata & $  -0.05$($11$) \\ 
2005lu & $6$ & $  +10.4 \;   +16.2$ &     normal &   $\cdots$ & \nodata &  0.03201 &  0.03132 &  53711.9 & $ 17.279$($018$) & $  0.882$($033$) &  0.025 & \phs$  0.195$($022$) &  \nodata & \phs$   0.37$($10$) \\ 
2005na & $6$ & $  +11.7 \;   +75.8$ &     normal &          N &   CN &  0.02632 &  0.02683 &  53739.7 & $ 15.981$($055$) & $  0.944$($118$) &  0.078 & $ -0.026$($058$) &  \nodata & $  -0.03$($21$) \\ 
2006D  & $11$ & $   -5.4 \;   +92.7$ &     normal &          N &   CN &  0.00853 &  0.00965 &  53757.3 & $ 14.136$($006$) & $  1.388$($011$) &  0.046 & \phs$  0.094$($013$) &        Y & \nodata \\ 
2006X  & $13$ & $   -5.9 \;   +93.3$ &     normal &         HV &   BL &  0.00524 &  0.00633 &  53785.8 & $ 15.218$($048$) & $  1.115$($029$) &  0.026 & \phs$  1.196$($058$) &  \nodata & \phs$   0.11$($22$) \\ 
2006ax & $8$ & $  -10.2 \;   +19.2$ &     normal &          N &   CN &  0.01674 &  0.01797 &  53827.1 & $ 15.002$($028$) & $  1.016$($016$) &  0.050 & $ -0.048$($028$) &        Y & $  -0.11$($15$) \\ 
2006bd & $1$ & $  +12.9$ &       91bg &       91bg &   CL &  0.02572 &  0.02681 &  53811.5 & $ 17.650$($103$) & $  1.647$($017$) &  0.028 & \phs$  0.249$($123$) &        Y & \phs$   0.37$($36$) \\ 
2006bh & $2$ & $   +8.3 \;   +16.3$ &     normal &   $\cdots$ & \nodata &  0.01085 &  0.01050 &  53833.4 & $ 14.348$($025$) & $  1.428$($049$) &  0.026 & $ -0.032$($025$) &        Y & \phs$   0.06$($22$) \\ 
2006br & $1$ & $   +0.5$ &     normal &         HV &   BL &  0.02459 &  0.02554 &  53851.2 & $ 18.969$($039$) & $  1.161$($032$) &  0.025 & \phs$  0.884$($046$) &  \nodata & \phs$   0.42$($16$) \\ 
2006dd & $6$ & $  -11.4 \;  +193.1$ &     normal &   $\cdots$ & \nodata &  0.00587 &  0.00551 &  53919.4 & $ 12.241$($009$) & $  1.079$($014$) &  0.021 & $ -0.071$($013$) &        Y & \phs$   0.29$($06$) \\ 
2006ef & $4$ & $  +36.3 \;  +101.2$ &     normal &         HV &   BL &  0.01788 &  0.01702 &  53969.7 & $ 15.411$($020$) & $  1.326$($015$) &  0.024 & \phs$  0.027$($024$) &  \nodata & $  -0.02$($15$) \\ 
2006ej & $4$ & $  +28.4 \;   +55.0$ &     normal &         HV &   BL &  0.02045 &  0.01935 &  53975.6 & $ 15.676$($026$) & $  1.297$($055$) &  0.035 & $ -0.011$($037$) &        Y & \phs$   0.08$($16$) \\ 
2006eq & $2$ & $  +25.2 \;   +26.1$ &     normal &          N &   CL &  0.04950 &  0.04839 &  53977.1 & $ 18.402$($023$) & $  1.662$($055$) &  0.048 & \phs$  0.223$($026$) &  \nodata & $  -0.14$($10$) \\ 
2006et & $5$ & $  +10.5 \;   +75.9$ &     normal &          N &   CN &  0.02217 &  0.02119 &  53993.0 & $ 15.963$($008$) & $  0.847$($063$) &  0.019 & \phs$  0.177$($011$) &  \nodata & $  -0.01$($12$) \\ 
2006ev & $4$ & $  +14.1 \;   +29.6$ &     normal &   $\cdots$ & \nodata &  0.02873 &  0.02762 &  53989.1 & $ 16.658$($016$) & $  1.323$($012$) &  0.091 & \phs$  0.048$($019$) &  \nodata & \phs$   0.10$($10$) \\ 
2006fw & $4$ & $   -6.8 \;   +17.6$ &     normal &          N &   CN &  0.08300 &  0.08204 &  54002.7 & $ 18.927$($039$) & $  1.078$($109$) &  0.032 & \phs$  0.015$($060$) &  \nodata & \phs$   0.19$($19$) \\ 
2006gj & $7$ & $   +4.1 \;   +25.5$ &     normal &          N &   CL &  0.02835 &  0.02777 &  53999.6 & $ 17.272$($009$) & $  1.533$($009$) &  0.083 & \phs$  0.222$($012$) &  \nodata & \phs$   0.07$($09$) \\ 
2006gt & $5$ & $   +0.3 \;   +17.4$ &       91bg &       91bg &   CL &  0.04477 &  0.04367 &  54003.5 & $ 18.229$($020$) & $  1.851$($288$) &  0.037 & \phs$  0.256$($024$) &        Y & $  -0.31$($23$) \\ 
2006hb & $12$ & $   +7.9 \;   +74.0$ &        86G &       91bg & \nodata &  0.01534 &  0.01535 &  53998.7 & $ 15.296$($029$) & $  1.252$($011$) &  0.027 & \phs$  0.092$($037$) &  \nodata & $  -0.03$($18$) \\ 
2006hx & $2$ & $   -8.1 \;    -3.2$ &     normal &          N &   SS &  0.04549 &  0.04444 &  54022.1 & $ 17.390$($031$) & $  1.151$($039$) &  0.030 & $ -0.184$($073$) &  \nodata & \phs$   0.53$($21$) \\ 
2006is & $15$ & $   +1.4 \;   +46.0$ &     normal &         HV &   CN &   0.0314$\dagger$ &   0.0314 &  54008.4 & $ 16.072$($017$) & $  0.796$($009$) &  0.034 & \phs$  0.047$($023$) &  \nodata & $  -0.38$($10$) \\ 
2006kf & $6$ & $   -5.4 \;   +28.9$ &     normal &          N &   CL &  0.02130 &  0.02081 &  54041.3 & $ 15.817$($005$) & $  1.583$($042$) &  0.247 & $ -0.016$($033$) &        Y & $  -0.13$($14$) \\ 
2006lu & $3$ & $   +8.3 \;   +20.7$ &     normal &   $\cdots$ & \nodata &   0.0534$\dagger$ &   0.0544 &  54034.1 & $ 16.940$($016$) & $  0.908$($009$) &  0.116 & $ -0.153$($020$) &  \nodata & $  -0.28$($07$) \\ 
2006mr & $11$ & $   -1.5 \;   +63.1$ &       91bg &       91bg &   CL &  0.00587 &  0.00551 &  54050.1 & $ 15.345$($011$) & $  1.776$($037$) &  0.021 & \phs$  0.708$($121$) &  \nodata & \phs$   0.75$($34$) \\ 
2006ob & $1$ & $  +22.9$ &     normal &   $\cdots$ & \nodata &  0.05924 &  0.05830 &  54063.4 & $ 18.242$($039$) & $  1.452$($162$) &  0.033 & \phs$  0.047$($104$) &  \nodata & $  -0.08$($31$) \\ 
2006os & $2$ & $   -1.0 \;   +19.3$ &     normal &          N &   CL &  0.03281 &  0.03210 &  54062.8 & $ 16.912$($020$) & $  1.440$($070$) &  0.148 & \phs$  0.184$($024$) &  \nodata & $  -0.44$($11$) \\ 
2006ot & $2$ & $  +19.7 \;   +24.5$ &   peculiar &         HV &   BL &  0.05294 &  0.05219 &  54061.9 & $ 17.736$($022$) & $  0.844$($005$) &  0.018 & \phs$  0.092$($028$) &  \nodata & $  -0.01$($09$) \\ 
2006py & $1$ & $  +15.1$ &     normal &   $\cdots$ & \nodata &  0.05790 &  0.05668 &  54070.6 & $ 17.881$($016$) & $  1.018$($030$) &  0.065 & \phs$  0.064$($021$) &  \nodata & $  -0.11$($07$) \\ 
2007A  & $2$ & $   -6.2 \;    +0.7$ &     normal &          N &   CN &  0.01765 &  0.01648 &  54112.8 & $ 15.695$($012$) & $  0.924$($025$) &  0.074 & \phs$  0.222$($033$) &  \nodata & \phs$   0.09$($16$) \\ 
2007N  & $5$ & $   +6.0 \;   +83.9$ &       91bg &       91bg &   CL &  0.01288 &  0.01401 &  54123.8 & $ 18.085$($049$) & $  1.779$($094$) &  0.041 & \phs$  0.948$($053$) &  \nodata & \phs$   0.22$($23$) \\ 
2007S  & $6$ & $  -12.6 \;   +33.5$ &        91T &        91T &   SS &  0.01388 &  0.01503 &  54144.6 & $ 15.789$($013$) & $  0.947$($026$) &  0.028 & \phs$  0.371$($031$) &  \nodata & $  -0.03$($17$) \\ 
2007af & $8$ & $  -10.4 \;   +57.1$ &     normal &          N &   BL &  0.00546 &  0.00629 &  54174.3 & $ 13.330$($014$) & $  1.203$($034$) &  0.031 & \phs$  0.196$($030$) &  \nodata & \nodata \\ 
2007ai & $5$ & $   -1.9 \;   +13.6$ &        91T &        91T &   SS &  0.03166 &  0.03201 &  54171.8 & $ 15.484$($009$) & $  0.740$($012$) &  0.332 & $ -0.173$($011$) &  \nodata & $  -0.36$($08$) \\ 
2007al & $4$ & $   +0.9 \;   +13.7$ &       91bg &       91bg &   CL &  0.01212 &  0.01327 & \nodata & \nodata & \nodata &  0.042 & \nodata &  \nodata & \nodata \\ 
2007as & $4$ & $   -2.7 \;   +38.6$ &     normal &         HV &   BL &  0.01757 &  0.01791 &  54181.3 & $ 14.821$($006$) & $  1.217$($010$) &  0.142 & $ -0.073$($008$) &  \nodata & $  -0.37$($13$) \\ 
2007ax & $1$ & $   -2.0$ &       91bg &       91bg &   CL &  0.00686 &  0.00764 &  54187.6 & $ 16.201$($029$) & $  1.958$($089$) &  0.054 & \phs$  0.684$($031$) &        Y & \nodata \\ 
2007ba & $2$ & $   +3.1 \;    +6.0$ &       91bg &       91bg &   CL &  0.03851 &  0.03908 &  54196.6 & $ 17.664$($117$) & $  1.851$($065$) &  0.038 & \phs$  0.248$($138$) &  \nodata & $  -0.60$($40$) \\ 
2007bc & $3$ & $   -0.5 \;    +7.4$ &     normal &          N &   CL &  0.02077 &  0.02077 &  54200.1 & $ 15.896$($008$) & $  1.207$($011$) &  0.022 & \phs$  0.124$($009$) &  \nodata & $  -0.15$($11$) \\ 
2007bd & $4$ & $   -7.2 \;   +13.1$ &     normal &         HV &   BL &  0.03102 &  0.03196 &  54207.1 & $ 16.551$($022$) & $  1.234$($065$) &  0.034 & \phs$  0.029$($024$) &  \nodata & $  -0.21$($11$) \\ 
2007bm & $2$ & $   +4.1 \;    +6.9$ &     normal &          N &   CN &  0.00621 &  0.00621 &  54224.6 & $ 14.377$($007$) & $  1.194$($013$) &  0.036 & \phs$  0.472$($009$) &  \nodata & \nodata \\ 
2007ca & $2$ & $   +1.4 \;    +4.2$ &     normal &          N &   CN &  0.01407 &  0.01508 &  54227.3 & $ 15.892$($014$) & $  0.904$($032$) &  0.067 & \phs$  0.279$($026$) &  \nodata & \phs$   0.35$($16$) \\ 
2007hj & $3$ & $   +6.3 \;   +26.9$ &     normal &         HV &   CL &  0.01411 &  0.01289 &  54349.3 & $ 15.585$($033$) & $  1.758$($081$) &  0.085 & \phs$  0.224$($047$) &        Y & $  -0.10$($22$) \\ 
2007jg & $5$ & $   -1.2 \;   +40.1$ &     normal &         HV &   BL &  0.03713 &  0.03660 &  54367.2 & $ 17.181$($045$) & $  1.311$($077$) &  0.107 & \phs$  0.028$($048$) &        Y & \phs$   0.06$($16$) \\ 
2007jh & $1$ & $  +42.8$ &        86G &       91bg & \nodata &  0.04080 &  0.04029 &  54365.3 & $ 18.321$($012$) & $  1.720$($008$) &  0.000 & \phs$  0.349$($018$) &  \nodata & $  -0.20$($07$) \\ 
2007le & $12$ & $   -9.0 \;   +44.6$ &     normal &         HV &   BL &  0.00672 &  0.00553 &  54398.7 & $ 13.875$($009$) & $  0.971$($072$) &  0.033 & \phs$  0.292$($011$) &  \nodata & \nodata \\ 
2007nq & $8$ & $   +3.3 \;   +37.8$ &     normal &         HV &   BL &  0.04503 &  0.04393 &  54398.2 & $ 17.246$($009$) & $  1.471$($010$) &  0.035 & \phs$  0.004$($011$) &        Y & $  -0.34$($06$) \\ 
2007on & $19$ & $   -3.9 \;  +284.3$ &     normal &          N &   CL &  0.00649 &  0.00619 &  54419.7 & $ 13.023$($008$) & $  1.860$($026$) &  0.012 & \phs$  0.088$($011$) &        Y & \nodata \\ 
2007sr & $14$ & $  +13.8 \;  +133.9$ &     normal &   $\cdots$ & \nodata &  0.00548 &  0.00666 &  54448.0 & $ 12.706$($021$) & $  0.919$($039$) &  0.047 & \phs$  0.047$($030$) &  \nodata & \nodata \\ 
2007ux & $3$ & $   +2.3 \;   +53.7$ &     normal &          N &   CL &  0.03091 &  0.03202 &  54466.4 & $ 17.353$($044$) & $  1.634$($103$) &  0.045 & \phs$  0.181$($062$) &  \nodata & $  -0.12$($20$) \\ 
2008C  & $5$ & $   +4.3 \;   +54.4$ &     normal &          N &   SS &  0.01662 &  0.01708 &  54466.3 & $ 15.287$($010$) & $  1.113$($015$) &  0.084 & \phs$  0.094$($013$) &  \nodata & $  -0.18$($13$) \\ 
2008R  & $5$ & $   +2.2 \;   +26.9$ &       91bg &       91bg &   CL &  0.01350 &  0.01290 &  54494.3 & $ 15.224$($039$) & $  1.823$($031$) &  0.072 & \phs$  0.085$($044$) &  \nodata & $  -0.13$($21$) \\ 
2008ar & $8$ & $   -8.1 \;   +47.2$ &     normal &          N &   CN &  0.02615 &  0.02727 &  54534.2 & $ 16.259$($038$) & $  0.884$($069$) &  0.038 & \phs$  0.100$($054$) &  \nodata & $  -0.08$($18$) \\ 
2008bc & $8$ & $   -9.0 \;   +36.3$ &     normal &          N &   CN &  0.01509 &  0.01572 &  54548.7 & $ 14.624$($007$) & $  0.823$($021$) &  0.263 & $ -0.038$($015$) &  \nodata & $  -0.08$($15$) \\ 
2008bf & $10$ & $   -8.5 \;   +42.1$ &     normal &          N &   CN &  0.02403 &  0.02510 &  54554.5 & $ 15.779$($022$) & $  0.872$($040$) &  0.036 & $ -0.066$($031$) &        Y & \phs$   0.08$($13$) \\ 
2008bq & $4$ & $   +0.6 \;   +33.4$ &     normal &          N &   CN &  0.03400 &  0.03446 &  54562.9 & $ 16.303$($006$) & $  0.919$($012$) &  0.090 & $ -0.027$($008$) &  \nodata & $  -0.24$($07$) \\ 
2008fp & $15$ & $   -2.8 \;  +156.1$ &     normal &          N &   CN &  0.00566 &  0.00629 &  54729.7 & $ 13.829$($020$) & $  0.838$($047$) &  0.196 & \phs$  0.491$($028$) &  \nodata & \nodata \\ 
2008gl & $5$ & $   -1.5 \;   +54.6$ &     normal &          N &   BL &  0.03402 &  0.03297 &  54768.2 & $ 16.845$($022$) & $  1.289$($045$) &  0.028 & \phs$  0.050$($031$) &        Y & $  -0.09$($12$) \\ 
2008gp & $3$ & $   -5.7 \;   +42.6$ &     normal &   $\cdots$ & \nodata &  0.03341 &  0.03285 &  54778.6 & $ 16.455$($031$) & $  0.973$($113$) &  0.120 & \phs$  0.033$($043$) &        Y & $  -0.19$($16$) \\ 
2008hu & $3$ & $   +3.9 \;   +20.1$ &     normal &         HV &   BL &  0.04970 &  0.05056 &  54806.6 & $ 17.868$($043$) & $  1.487$($095$) &  0.107 & \phs$  0.114$($061$) &        Y & $  -0.34$($19$) \\ 
2008hv & $10$ & $   -6.0 \;   +71.0$ &     normal &          N &   CN &  0.01255 &  0.01359 &  54816.8 & $ 14.672$($006$) & $  1.253$($006$) &  0.032 & \phs$  0.039$($009$) &        Y & $  -0.24$($16$) \\ 
2008ia & $8$ & $   -2.0 \;   +59.5$ &     normal &          N &   BL &  0.02171 &  0.02233 &  54812.9 & $ 14.871$($007$) & $  1.323$($012$) &  0.228 & $ -0.169$($011$) &        Y & $  -0.62$($10$) \\ 
2009D  & $7$ & $   -3.9 \;   +76.9$ &     normal &          N &   CN &  0.02501 &  0.02467 &  54840.7 & $ 15.789$($016$) & $  0.845$($028$) &  0.053 & \phs$  0.018$($023$) &        Y & $  -0.08$($11$) \\ 
2009F  & $7$ & $   -5.0 \;   +45.3$ &       91bg &       91bg &   CL &  0.01296 &  0.01292 &  54841.8 & $ 16.929$($025$) & $  1.966$($045$) &  0.104 & \phs$  0.635$($036$) &        Y & $  -0.04$($20$) \\ 
2009Y  & $13$ & $   -5.5 \;   +75.7$ &     normal &         HV &   BL &  0.00935 &  0.01011 &  54876.4 & $ 14.042$($032$) & $  0.883$($057$) &  0.102 & \phs$  0.114$($045$) &  \nodata & \nodata \\ 
2009aa & $11$ & $   -7.8 \;   +39.9$ &     normal &          N &   CN &  0.02731 &  0.02850 &  54878.7 & $ 16.355$($023$) & $  1.118$($045$) &  0.034 & \phs$  0.030$($033$) &        Y & $  -0.07$($13$) \\ 
2009ab & $5$ & $  -10.2 \;    +4.7$ &     normal &          N &   CN &  0.01117 &  0.01087 &  54883.8 & $ 14.652$($046$) & $  1.207$($092$) &  0.214 & \phs$  0.065$($065$) &  \nodata & \phs$   0.19$($28$) \\ 
2009ad & $6$ & $   -8.3 \;   +32.5$ &     normal &          N &   SS &  0.02840 &  0.02834 &  54886.1 & $ 16.074$($096$) & $  0.882$($174$) &  0.111 & $ -0.006$($136$) &  \nodata & $  -0.07$($41$) \\ 
2009ag & $6$ & $   -3.5 \;   +54.9$ &     normal &          N &   BL &  0.00864 &  0.00925 &  54889.2 & $ 14.589$($041$) & $  0.967$($076$) &  0.254 & \phs$  0.241$($058$) &  \nodata & \nodata \\ 
\enddata 
\tablecomments{Columns: (1) SN name; (2) Number of spectroscopic epochs; (3) Epoch range of previously unpublished spectra relative to $B$-band maximum light; (4) Spectral subtype based on SNID comparisons \citep{blondin07}; (5) Spectral subtype based on the scheme of \citet{wang09}: normal (N), SN~1991T-like (91T), SN~1991bg-like (91bg), high velocity (HV); (6) Spectral subtype based on \ew\ \citep{branch06}: core normal (CN), cool (CL), broad line (BL), shallow silicon (SS); (7) Heliocentric redshift from the NASA/IPAC Extragalactic Database (NED), except when otherwise noted; (8) Redshift in the 3K CMB frame converted from $z_{\mathrm{Helio}}$ using the application in NED; (9) Reduced Julian date (JD $-$ 2400000) of $B$-band maximum light; (10) $K$-corrected, apparent $B$-band peak magnitude, corrected for dust extinction in the Galaxy (uncertainties in thousandth of mag); (11) Observed decline rate, \dm\ (uncertainties in thousandth of mag); (12) Galactic reddening (NED); (13) Pseudo-color at maximum light (uncertainties in thousandth of mag); (14)``Y'' indicates the SN is considered to have suffered negligible host-galaxy reddening; (15) $B$-band absolute peak magnitude residual (see Section~\ref{sec:spphot}; uncertainties in hundredth of mag).\\ $\dagger$ Redshift computed from spectrum of the host galaxy obtained by the CSP.}

\end{deluxetable*} 
 % Table 1
\clearpage
\end{landscape}

\clearpage
\begin{deluxetable*}{lccccccccc} 
\tabletypesize{\scriptsize} 
\tablecolumns{10} 
\tablewidth{0pt} 
\tablecaption{Previously unpublished spectroscopic observations \label{tab:spec}} 
\tablehead{ 
\colhead{UT Date} & \colhead{Reduced} & \colhead{Phase} & \colhead{Tel.} & \colhead{Inst.} & \colhead{Wavelength} & \colhead{Resol.} & \colhead{Exp.} & \colhead{Air-} & \colhead{Phot.} \\ 
\colhead{} & \colhead{JD} & \colhead{} & \colhead{} & \colhead{} & \colhead{Range (AA)} & \colhead{(AA)} & \colhead{(s)} & \colhead{mass} & \colhead{rms (mag)} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} 
} 
\startdata
\multicolumn{10}{c}{SN 2004dt} \\ 
2004-09-$14.210$$\ddagger$ & $ 53262.710$ & $   23.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.35$ & $ 0.063$ \\ 
2004-09-$19.334$$\ddagger$ & $ 53267.834$ & $   28.2$ & DUP & WF & $ 4530 -  9618$ & $  8.0$ & $  1800$ & $ 1.20$ & $ 0.109$ \\ 
2004-09-$20.216$$\ddagger$ & $ 53268.716$ & $   29.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2400$ & $ 1.25$ & $ 0.059$ \\ 
2004-10-$24.269$ & $ 53302.769$ & $   62.5$ & CLA & LD & $ 3600 -  9000$ & $ 14.0$ & $   900$ & $ 1.30$ & $ 0.062$ \\ 
2004-12-$04.153$$\dagger$ & $ 53343.653$ & $  102.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.28$ & $ 0.216$ \\ 
\multicolumn{10}{c}{SN 2004ef} \\ 
2004-09-$07.162$$\dagger$ & $ 53255.662$ & $   -8.0$ & DUP & MS & $ 3780 -  7323$ & $  2.5$ & $  4500$ & $ 1.54$ & $ 0.288$ \\ 
2004-09-$08.182$ & $ 53256.682$ & $   -7.1$ & CLA & BC & $ 4000 -  7183$ & $  1.6$ & $   600$ & $ 1.52$ & $ 0.045$ \\ 
2004-09-$09.267$$\dagger$ & $ 53257.767$ & $   -6.0$ & CLA & LD & $ 3650 -  6850$ & $  4.2$ & $   200$ & $ 1.92$ & $ 0.299$ \\ 
2004-09-$10.179$ & $ 53258.679$ & $   -5.1$ & CLA & BC & $ 4000 -  7114$ & $  1.6$ & $   900$ & $ 1.52$ & $ 0.035$ \\ 
2004-09-$14.110$$\ddagger$ & $ 53262.610$ & $   -1.3$ & DUP & WF & $ 3800 -  9235$ & $  3.0$ & $  1800$ & $ 1.63$ & $ 0.038$ \\ 
2004-09-$19.072$$\ddagger$ & $ 53267.572$ & $    3.5$ & DUP & WF & $ 4530 -  9618$ & $  2.8$ & $  1800$ & $ 1.77$ & $ 0.044$ \\ 
2004-09-$20.127$$\ddagger$ & $ 53268.627$ & $    4.5$ & DUP & WF & $ 3800 -  9235$ & $  3.0$ & $  1800$ & $ 1.53$ & $ 0.051$ \\ 
2004-10-$24.119$$\dagger$ & $ 53302.619$ & $   37.5$ & CLA & LD & $ 3600 -  9000$ & $  4.2$ & $   900$ & $ 1.71$ & $ 0.546$ \\ 
\multicolumn{10}{c}{SN 2004eo} \\ 
2004-09-$19.025$$\ddagger$ & $ 53267.525$ & $  -10.5$ & DUP & WF & $ 4530 -  9618$ & $  8.0$ & $  2700$ & $ 1.32$ & $ 0.033$ \\ 
2004-09-$20.011$$\ddagger$ & $ 53268.511$ & $   -9.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3000$ & $ 1.34$ & $ 0.036$ \\ 
2004-10-$25.022$$\dagger$ & $ 53303.522$ & $   24.9$ & CLA & LD & $ 3600 -  9000$ & $ 14.0$ & $   900$ & $ 1.40$ & $ 0.231$ \\ 
\multicolumn{10}{c}{SN 2004ey} \\ 
2004-10-$25.056$ & $ 53303.556$ & $   -0.3$ & CLA & LD & $ 3600 -  9000$ & $ 14.0$ & $   300$ & $ 1.19$ & $ 0.064$ \\ 
2004-11-$26.056$$\dagger$ & $ 53335.556$ & $   31.2$ & CLA & LD & $ 3600 -  9000$ & $ 14.0$ & $   900$ & $ 1.70$ & $ 0.162$ \\ 
2004-12-$09.028$ & $ 53348.528$ & $   43.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1350$ & $ 1.79$ & $ 0.050$ \\ 
2004-12-$13.028$ & $ 53352.528$ & $   47.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.96$ & $ 0.042$ \\ 
\multicolumn{10}{c}{SN 2004gc} \\ 
2004-11-$26.217$ & $ 53335.717$ & $   10.8$ & CLA & LD & $ 3600 -  9000$ & $ 14.0$ & $   900$ & $ 1.24$ & $ 0.084$ \\ 
2004-12-$04.275$$\dagger$ & $ 53343.775$ & $   18.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1500$ & $ 1.32$ & $ 0.189$ \\ 
2004-12-$09.261$ & $ 53348.761$ & $   23.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.32$ & $ 0.109$ \\ 
2004-12-$19.208$ & $ 53358.708$ & $   33.1$ & CLA & LD & $ 3600 -  9000$ & $ 14.0$ & $   900$ & $ 1.26$ & $ 0.116$ \\ 
\multicolumn{10}{c}{SN 2004gs} \\ 
2004-12-$13.258$ & $ 53352.758$ & $   -3.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.64$ & $ 0.040$ \\ 
2004-12-$19.247$ & $ 53358.747$ & $    2.7$ & CLA & LD & $ 3600 -  9000$ & $ 14.0$ & $   900$ & $ 1.61$ & $ 0.034$ \\ 
\multicolumn{10}{c}{SN 2004gu} \\ 
2004-12-$19.330$ & $ 53358.830$ & $   -4.3$ & CLA & LD & $ 3600 -  9000$ & $ 14.0$ & $   900$ & $ 2.57$ & \nodata \\ 
\multicolumn{10}{c}{SN 2005A} \\ 
2005-01-$14.113$$\ddagger$ & $ 53384.613$ & $    4.1$ & P20 & DB & $ 3750 -  8900$ & $ 12.0$ & $   900$ & $ 1.24$ & $ 0.111$ \\ 
2005-02-$04.091$$\dagger$ & $ 53405.591$ & $   24.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 2.09$ & $ 0.143$ \\ 
2005-02-$12.085$ & $ 53413.585$ & $   32.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 2.49$ & $ 0.092$ \\ 
\multicolumn{10}{c}{SN 2005M} \\ 
2005-02-$04.209$ & $ 53405.709$ & $    0.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.64$ & $ 0.041$ \\ 
2005-02-$08.231$ & $ 53409.731$ & $    4.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.64$ & $ 0.020$ \\ 
2005-02-$12.254$ & $ 53413.754$ & $    8.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.75$ & $ 0.034$ \\ 
2005-03-$15.117$ & $ 53444.617$ & $   38.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2100$ & $ 1.63$ & $ 0.043$ \\ 
2005-03-$19.079$ & $ 53448.579$ & $   42.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2100$ & $ 1.66$ & $ 0.066$ \\ 
2005-03-$24.070$ & $ 53453.570$ & $   47.0$ & DUP & MS & $ 3780 -  7273$ & $  5.0$ & $  2700$ & $ 1.65$ & $ 0.112$ \\ 
2005-04-$02.081$ & $ 53462.581$ & $   55.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.64$ & $ 0.043$ \\ 
2005-04-$12.044$ & $ 53472.544$ & $   65.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.63$ & $ 0.012$ \\ 
2005-04-$15.037$ & $ 53475.537$ & $   68.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.63$ & $ 0.018$ \\ 
\multicolumn{10}{c}{SN 2005W} \\ 
2005-02-$03.013$ & $ 53404.513$ & $   -7.3$ & CLA & BC & $ 5760 -  7380$ & $  0.8$ & $   480$ & $ 2.24$ & \nodata \\ 
\multicolumn{10}{c}{SN 2005ag} \\ 
2005-02-$12.394$ & $ 53413.894$ & $   -0.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   600$ & $ 1.30$ & $ 0.132$ \\ 
2005-03-$15.335$ & $ 53444.835$ & $   28.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.27$ & $ 0.039$ \\ 
2005-03-$19.292$ & $ 53448.792$ & $   32.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.31$ & $ 0.068$ \\ 
2005-04-$03.287$ & $ 53463.787$ & $   46.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.27$ & $ 0.068$ \\ 
\multicolumn{10}{c}{SN 2005al} \\ 
2005-03-$15.306$ & $ 53444.806$ & $   14.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.00$ & $ 0.018$ \\ 
2005-03-$19.263$ & $ 53448.763$ & $   18.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.00$ & $ 0.006$ \\ 
2005-03-$24.271$ & $ 53453.771$ & $   23.6$ & DUP & MS & $ 3780 -  7272$ & $  5.0$ & $  1200$ & $ 1.00$ & $ 0.094$ \\ 
2005-04-$07.367$ & $ 53467.867$ & $   37.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.35$ & $ 0.025$ \\ 
2005-04-$12.367$ & $ 53472.867$ & $   42.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.46$ & $ 0.013$ \\ 
2005-04-$15.325$ & $ 53475.825$ & $   45.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.24$ & $ 0.016$ \\ 
2005-04-$19.273$ & $ 53479.773$ & $   49.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.09$ & $ 0.018$ \\ 
\multicolumn{10}{c}{SN 2005am} \\ 
2005-03-$15.094$ & $ 53444.594$ & $    7.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   300$ & $ 1.03$ & $ 0.030$ \\ 
2005-03-$19.063$ & $ 53448.563$ & $   11.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   300$ & $ 1.04$ & $ 0.044$ \\ 
2005-03-$24.033$ & $ 53453.533$ & $   16.8$ & DUP & MS & $ 3780 -  7272$ & $  5.0$ & $   900$ & $ 1.06$ & $ 0.055$ \\ 
2005-04-$02.002$ & $ 53462.502$ & $   25.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.02$ & $ 0.025$ \\ 
2005-04-$07.038$ & $ 53467.538$ & $   30.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.02$ & $ 0.031$ \\ 
2005-04-$12.011$ & $ 53472.511$ & $   35.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.03$ & $ 0.132$ \\ 
2005-04-$15.004$ & $ 53475.504$ & $   38.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1500$ & $ 1.03$ & $ 0.054$ \\ 
\multicolumn{10}{c}{SN 2005be} \\ 
2005-04-$07.307$ & $ 53467.807$ & $    7.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.46$ & $ 0.053$ \\ 
2005-04-$12.297$ & $ 53472.797$ & $   11.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.47$ & $ 0.109$ \\ 
2005-04-$15.267$ & $ 53475.767$ & $   14.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.43$ & $ 0.083$ \\ 
2005-04-$19.302$ & $ 53479.802$ & $   18.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.55$ & $ 0.066$ \\ 
\multicolumn{10}{c}{SN 2005bg} \\ 
2005-04-$12.205$$\dagger$ & $ 53472.705$ & $    2.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   400$ & $ 1.52$ & $ 0.288$ \\ 
2005-04-$15.171$$\dagger$ & $ 53475.671$ & $    4.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.45$ & $ 0.275$ \\ 
2005-04-$19.176$$\dagger$ & $ 53479.676$ & $    8.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.49$ & $ 0.309$ \\ 
\multicolumn{10}{c}{SN 2005bl} \\ 
2005-04-$15.135$ & $ 53475.635$ & $   -8.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.53$ & $ 0.050$ \\ 
2005-04-$19.126$ & $ 53479.626$ & $   -4.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.53$ & $ 0.050$ \\ 
\multicolumn{10}{c}{SN 2005bo} \\ 
2005-04-$18.230$ & $ 53478.730$ & $   -1.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   600$ & $ 1.16$ & $ 0.022$ \\ 
2005-04-$19.236$ & $ 53479.736$ & $   -0.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.19$ & $ 0.020$ \\ 
\multicolumn{10}{c}{SN 2005el} \\ 
2005-09-$26.324$ & $ 53639.824$ & $   -7.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.37$ & $ 0.014$ \\ 
2005-09-$27.339$ & $ 53640.839$ & $   -6.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.30$ & $ 0.014$ \\ 
2005-10-$05.383$ & $ 53648.883$ & $    1.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.21$ & $ 0.055$ \\ 
2005-10-$18.340$ & $ 53661.840$ & $   14.5$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   450$ & $ 1.21$ & $ 0.041$ \\ 
2005-10-$18.348$ & $ 53661.848$ & $   14.5$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   450$ & $ 1.22$ & \nodata \\ 
2005-10-$18.358$ & $ 53661.858$ & $   14.6$ & NTT & EM & $ 3400 -  5300$ & $  6.0$ & $   600$ & $ 1.22$ & \nodata \\ 
\multicolumn{10}{c}{SN 2005eq} \\ 
2005-10-$05.308$ & $ 53648.808$ & $   -5.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.09$ & $ 0.026$ \\ 
2005-10-$18.231$ & $ 53661.731$ & $    7.2$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.09$ & $ 0.032$ \\ 
2005-10-$18.244$ & $ 53661.744$ & $    7.2$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 1.08$ & \nodata \\ 
2005-10-$18.258$ & $ 53661.758$ & $    7.2$ & NTT & EM & $ 3400 -  5300$ & $  6.0$ & $   600$ & $ 1.08$ & \nodata \\ 
\multicolumn{10}{c}{SN 2005hc} \\ 
2005-10-$18.206$ & $ 53661.706$ & $   -5.1$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.14$ & $ 0.053$ \\ 
2005-10-$18.215$ & $ 53661.715$ & $   -5.1$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.15$ & \nodata \\ 
2005-10-$22.362$ & $ 53665.862$ & $   -1.2$ & MGH & BC & $ 3880 -  7340$ & $  3.1$ & $  2700$ & $ 1.25$ & $ 0.057$ \\ 
2005-10-$24.279$ & $ 53667.779$ & $    0.7$ & MGH & BC & $ 3880 -  7340$ & $  3.1$ & $  2700$ & $ 1.19$ & $ 0.042$ \\ 
\multicolumn{10}{c}{SN 2005iq} \\ 
2005-11-$24.117$$\dagger$ & $ 53698.617$ & $   10.5$ & DUP & MS & $ 3780 -  7290$ & $  5.0$ & $  2700$ & $ 1.20$ & $ 0.166$ \\ 
2005-12-$22.070$ & $ 53726.570$ & $   37.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.36$ & $ 0.021$ \\ 
\multicolumn{10}{c}{SN 2005kc} \\ 
2005-11-$24.078$$\dagger$ & $ 53698.578$ & $    0.9$ & DUP & MS & $ 3780 -  7290$ & $  5.0$ & $  2100$ & $ 1.66$ & $ 0.174$ \\ 
2005-11-$25.087$$\dagger$ & $ 53699.587$ & $    1.9$ & DUP & MS & $ 3780 -  7290$ & $  5.0$ & $   700$ & $ 1.79$ & $ 0.089$ \\ 
2005-12-$08.027$$\dagger$ & $ 53712.527$ & $   14.6$ & T60 & CS & $ 3600 -  9603$ & $ 14.0$ & $  2700$ & $ 1.61$ & $ 0.388$ \\ 
2005-12-$22.033$ & $ 53726.533$ & $   28.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 2.11$ & $ 0.085$ \\ 
\multicolumn{10}{c}{SN 2005ke} \\ 
2005-11-$23.222$ & $ 53697.722$ & $   -0.6$ & DUP & MS & $ 3780 -  7289$ & $  5.0$ & $  1800$ & $ 1.04$ & $ 0.077$ \\ 
2005-11-$24.217$$\dagger$ & $ 53698.717$ & $    0.4$ & DUP & MS & $ 3780 -  7290$ & $  5.0$ & $  1500$ & $ 1.04$ & $ 0.123$ \\ 
2005-11-$25.107$ & $ 53699.607$ & $    1.3$ & T60 & CS & $ 3200 -  9589$ & $ 14.0$ & $  2700$ & $ 1.06$ & $ 0.019$ \\ 
2005-11-$25.203$$\dagger$ & $ 53699.702$ & $    1.4$ & DUP & MS & $ 3780 -  7290$ & $  5.0$ & $  1800$ & $ 1.02$ & $ 0.158$ \\ 
2005-12-$08.102$ & $ 53712.602$ & $   14.2$ & T60 & CS & $ 3300 -  9606$ & $ 14.0$ & $  2700$ & $ 1.01$ & $ 0.055$ \\ 
2005-12-$18.243$ & $ 53722.743$ & $   24.3$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.40$ & $ 0.029$ \\ 
2005-12-$21.198$ & $ 53725.698$ & $   27.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.19$ & $ 0.026$ \\ 
2005-12-$24.251$ & $ 53728.751$ & $   30.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.62$ & $ 0.032$ \\ 
2006-01-$16.131$ & $ 53751.631$ & $   53.0$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.21$ & $ 0.018$ \\ 
2006-03-$08.038$ & $ 53802.538$ & $  103.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1500$ & $ 1.51$ & $ 0.046$ \\ 
2006-03-$15.051$ & $ 53809.551$ & $  110.7$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.90$ & $ 0.052$ \\ 
2006-03-$15.071$ & $ 53809.571$ & $  110.7$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   300$ & $ 2.33$ & \nodata \\ 
2006-03-$23.999$ & $ 53818.499$ & $  119.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2100$ & $ 1.55$ & $ 0.037$ \\ 
2006-04-$01.993$ & $ 53827.493$ & $  128.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2100$ & $ 1.76$ & $ 0.110$ \\ 
\multicolumn{10}{c}{SN 2005ki} \\ 
2005-11-$23.353$ & $ 53697.853$ & $   -7.6$ & DUP & MS & $ 3780 -  7289$ & $  5.0$ & $  1200$ & $ 1.76$ & $ 0.110$ \\ 
2005-11-$25.317$$\dagger$ & $ 53699.817$ & $   -5.7$ & DUP & MS & $ 3780 -  7290$ & $  5.0$ & $  3600$ & $ 2.24$ & $ 0.231$ \\ 
2005-12-$22.313$ & $ 53726.813$ & $   20.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.45$ & $ 0.098$ \\ 
2006-01-$16.309$ & $ 53751.809$ & $   45.4$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.28$ & $ 0.052$ \\ 
2006-04-$25.146$ & $ 53850.646$ & $  142.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.58$ & $ 0.030$ \\ 
\multicolumn{10}{c}{SN 2005ku} \\ 
2005-11-$22.096$ & $ 53696.596$ & $   -1.7$ & MGH & BC & $ 3930 -  7340$ & $  3.1$ & $  1800$ & $ 1.18$ & \nodata \\ 
2005-11-$25.125$$\dagger$ & $ 53699.625$ & $    1.2$ & DUP & MS & $ 3780 -  7290$ & $  5.0$ & $  2700$ & $ 1.92$ & $ 0.156$ \\ 
2005-12-$24.035$$\dagger$ & $ 53728.535$ & $   28.8$ & DUP & WF & $ 3800 -  9325$ & $  8.0$ & $  2700$ & $ 1.76$ & $ 0.237$ \\ 
\multicolumn{10}{c}{SN 2005lu} \\ 
2005-12-$18.127$ & $ 53722.627$ & $   10.4$ & NTT & EM & $ 3400 -  5300$ & $  6.0$ & $   900$ & $ 1.09$ & \nodata \\ 
2005-12-$18.146$ & $ 53722.646$ & $   10.4$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.15$ & $ 0.078$ \\ 
2005-12-$18.166$ & $ 53722.666$ & $   10.4$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 1.23$ & \nodata \\ 
2005-12-$20.123$$\dagger$ & $ 53724.623$ & $   12.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.10$ & $ 0.269$ \\ 
2005-12-$21.094$$\dagger$ & $ 53725.594$ & $   13.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.05$ & $ 0.253$ \\ 
2005-12-$22.114$$\dagger$ & $ 53726.614$ & $   14.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.09$ & $ 0.298$ \\ 
2005-12-$23.124$$\dagger$ & $ 53727.624$ & $   15.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.12$ & $ 0.341$ \\ 
2005-12-$24.124$$\dagger$ & $ 53728.624$ & $   16.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.13$ & $ 0.330$ \\ 
\multicolumn{10}{c}{SN 2005na} \\ 
2006-01-$16.186$ & $ 53751.686$ & $   11.7$ & NTT & EM & $ 3400 -  5300$ & $  6.0$ & $   600$ & $ 1.39$ & \nodata \\ 
2006-01-$16.200$ & $ 53751.700$ & $   11.7$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.41$ & $ 0.046$ \\ 
2006-01-$16.210$ & $ 53751.710$ & $   11.7$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.43$ & \nodata \\ 
2006-01-$24.203$ & $ 53759.703$ & $   19.5$ & CLA & LD & $ 3788 -  6134$ & $  2.0$ & $   900$ & $ 1.47$ & $ 0.100$ \\ 
2006-01-$24.220$$\dagger$ & $ 53759.720$ & $   19.5$ & CLA & LD & $ 7578 -  9980$ & $  4.0$ & $   900$ & $ 1.56$ & $ 0.251$ \\ 
2006-02-$13.125$ & $ 53779.625$ & $   38.9$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.41$ & $ 0.081$ \\ 
2006-03-$08.148$$\dagger$ & $ 53802.648$ & $   61.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.98$ & $ 0.185$ \\ 
2006-03-$15.087$$\dagger$ & $ 53809.587$ & $   68.1$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.58$ & $ 0.161$ \\ 
2006-03-$15.096$ & $ 53809.596$ & $   68.1$ & CLA & LD & $ 4714 -  6129$ & $  2.0$ & $  1200$ & $ 1.64$ & \nodata \\ 
2006-03-$15.112$$\dagger$ & $ 53809.612$ & $   68.1$ & CLA & LD & $ 5673 -  9969$ & $  4.0$ & $  1200$ & $ 1.78$ & $ 0.169$ \\ 
2006-03-$23.000$ & $ 53817.500$ & $   75.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.37$ & $ 0.087$ \\ 
\multicolumn{10}{c}{SN 2006D} \\ 
2006-01-$16.327$ & $ 53751.827$ & $   -5.4$ & NTT & EM & $ 3200 -  5300$ & $  6.0$ & $   600$ & $ 1.22$ & \nodata \\ 
2006-01-$16.340$ & $ 53751.840$ & $   -5.4$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.17$ & $ 0.045$ \\ 
2006-01-$16.350$ & $ 53751.850$ & $   -5.4$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.14$ & \nodata \\ 
2006-01-$24.322$ & $ 53759.822$ & $    2.5$ & CLA & LD & $ 3788 -  6134$ & $  2.0$ & $   600$ & $ 1.16$ & $ 0.022$ \\ 
2006-01-$24.332$ & $ 53759.832$ & $    2.5$ & CLA & LD & $ 5680 -  9980$ & $  4.0$ & $   450$ & $ 1.13$ & $ 0.115$ \\ 
2006-02-$13.379$ & $ 53779.879$ & $   22.4$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.10$ & $ 0.016$ \\ 
2006-02-$13.388$ & $ 53779.888$ & $   22.4$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.12$ & \nodata \\ 
2006-02-$27.379$ & $ 53793.879$ & $   36.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.20$ & $ 0.032$ \\ 
2006-03-$05.391$ & $ 53799.891$ & $   42.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.34$ & $ 0.016$ \\ 
2006-03-$08.379$ & $ 53802.879$ & $   45.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.32$ & $ 0.027$ \\ 
2006-03-$14.325$ & $ 53808.825$ & $   51.1$ & CLA & LD & $ 3785 -  6129$ & $  2.0$ & $   900$ & $ 1.16$ & $ 0.038$ \\ 
2006-03-$14.338$ & $ 53808.838$ & $   51.1$ & CLA & LD & $ 5673 -  9972$ & $  4.0$ & $   900$ & $ 1.20$ & $ 0.040$ \\ 
2006-03-$23.240$ & $ 53817.740$ & $   60.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.06$ & $ 0.011$ \\ 
2006-03-$30.378$$\dagger$ & $ 53824.878$ & $   67.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.94$ & $ 0.134$ \\ 
2006-04-$02.283$ & $ 53827.783$ & $   69.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.19$ & $ 0.032$ \\ 
2006-04-$25.212$ & $ 53850.712$ & $   92.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.16$ & $ 0.021$ \\ 
\multicolumn{10}{c}{SN 2006X} \\ 
2006-02-$13.345$ & $ 53779.845$ & $   -5.9$ & NTT & EM & $ 3300 -  5300$ & $  6.0$ & $   450$ & $ 1.44$ & \nodata \\ 
2006-02-$13.356$ & $ 53779.856$ & $   -5.9$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   450$ & $ 1.47$ & $ 0.042$ \\ 
2006-02-$13.364$ & $ 53779.864$ & $   -5.9$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   450$ & $ 1.50$ & \nodata \\ 
2006-02-$27.326$ & $ 53793.826$ & $    8.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   360$ & $ 1.49$ & $ 0.056$ \\ 
2006-03-$05.285$ & $ 53799.785$ & $   13.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   360$ & $ 1.43$ & $ 0.029$ \\ 
2006-03-$08.363$ & $ 53802.863$ & $   17.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   360$ & $ 1.94$ & $ 0.045$ \\ 
2006-03-$15.303$ & $ 53809.803$ & $   23.9$ & CLA & LD & $ 3785 -  6129$ & $  2.0$ & $   300$ & $ 1.59$ & $ 0.074$ \\ 
2006-03-$15.310$ & $ 53809.810$ & $   23.9$ & CLA & LD & $ 5673 -  9969$ & $  4.0$ & $   300$ & $ 1.63$ & $ 0.085$ \\ 
2006-03-$15.321$ & $ 53809.821$ & $   23.9$ & NTT & EM & $ 3300 -  5300$ & $  6.0$ & $   900$ & $ 1.72$ & \nodata \\ 
2006-03-$15.338$ & $ 53809.838$ & $   23.9$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.88$ & $ 0.036$ \\ 
2006-03-$15.352$ & $ 53809.852$ & $   23.9$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 2.07$ & \nodata \\ 
2006-03-$23.224$ & $ 53817.724$ & $   31.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   360$ & $ 1.41$ & $ 0.052$ \\ 
2006-03-$24.215$ & $ 53818.715$ & $   32.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   360$ & $ 1.41$ & $ 0.051$ \\ 
2006-03-$30.257$ & $ 53824.757$ & $   38.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   360$ & $ 1.56$ & $ 0.035$ \\ 
2006-04-$02.210$ & $ 53827.710$ & $   41.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   600$ & $ 1.43$ & $ 0.054$ \\ 
2006-04-$16.155$ & $ 53841.655$ & $   55.5$ & BAA & IM & $ 3842 -  9692$ & $  4.0$ & $   900$ & $ 1.41$ & $ 0.059$ \\ 
2006-04-$23.138$ & $ 53848.638$ & $   62.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   360$ & $ 1.41$ & $ 0.078$ \\ 
2006-04-$25.189$ & $ 53850.689$ & $   64.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.57$ & $ 0.036$ \\ 
2006-05-$24.137$ & $ 53879.637$ & $   93.3$ & DUP & BC & $ 4568 - 10768$ & $  8.0$ & $  1800$ & $ 1.78$ & $ 0.136$ \\ 
\multicolumn{10}{c}{SN 2006ax} \\ 
2006-03-$22.258$$\dagger$ & $ 53816.758$ & $  -10.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.19$ & $ 0.098$ \\ 
2006-03-$23.149$ & $ 53817.649$ & $   -9.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.05$ & $ 0.017$ \\ 
2006-03-$24.251$ & $ 53818.751$ & $   -8.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.19$ & $ 0.010$ \\ 
2006-03-$30.276$ & $ 53824.776$ & $   -2.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.41$ & $ 0.015$ \\ 
2006-03-$31.229$ & $ 53825.729$ & $   -1.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1350$ & $ 1.18$ & $ 0.035$ \\ 
2006-04-$02.139$ & $ 53827.639$ & $    0.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.04$ & $ 0.030$ \\ 
2006-04-$16.271$ & $ 53841.771$ & $   14.4$ & BAA & IM & $ 3842 -  9692$ & $  4.0$ & $   900$ & $ 1.88$ & $ 0.024$ \\ 
2006-04-$21.205$$\dagger$ & $ 53846.705$ & $   19.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.35$ & $ 0.075$ \\ 
\multicolumn{10}{c}{SN 2006bd} \\ 
2006-03-$30.189$ & $ 53824.689$ & $   12.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.57$ & $ 0.026$ \\ 
\multicolumn{10}{c}{SN 2006bh} \\ 
2006-04-$16.388$ & $ 53841.888$ & $    8.3$ & BAA & IM & $ 3842 -  9692$ & $  4.0$ & $   900$ & $ 1.72$ & $ 0.056$ \\ 
2006-04-$24.397$$\dagger$ & $ 53849.897$ & $   16.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.56$ & $ 0.110$ \\ 
\multicolumn{10}{c}{SN 2006br} \\ 
2006-04-$26.205$ & $ 53851.705$ & $    0.5$ & DUP & WF & $ 3800 -  9325$ & $  8.0$ & $  2700$ & $ 1.41$ & \nodata \\ 
\multicolumn{10}{c}{SN 2006dd} \\ 
2006-06-$21.419$ & $ 53907.919$ & $  -11.4$ & BAA & IM & $ 3413 -  9610$ & $  3.0$ & $  1200$ & $ 1.59$ & \nodata \\ 
2006-09-$27.364$$\dagger$ & $ 54005.864$ & $   85.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.04$ & $ 0.031$ \\ 
2006-11-$05.317$ & $ 54044.817$ & $  124.7$ & HIL & BC & $ 3868 -  7323$ & $ 14.0$ & $  2400$ & $ 2.82$ & $ 0.054$ \\ 
2006-11-$16.232$$\dagger$ & $ 54055.732$ & $  135.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.04$ & $ 0.110$ \\ 
2007-01-$06.164$ & $ 54106.664$ & $  186.2$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $   600$ & $ 1.24$ & \nodata \\ 
2007-01-$06.181$ & $ 54106.681$ & $  186.2$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.33$ & \nodata \\ 
2007-01-$06.181$ & $ 54106.681$ & $  186.2$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.33$ & $ 0.038$ \\ 
2007-01-$13.150$ & $ 54113.650$ & $  193.1$ & DUP & BC & $ 3928 - 10138$ & $  8.0$ & $  2700$ & $ 1.27$ & $ 0.030$ \\ 
\multicolumn{10}{c}{SN 2006ef} \\ 
2006-09-$28.139$ & $ 54006.639$ & $   36.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.46$ & $ 0.042$ \\ 
2006-10-$17.347$ & $ 54025.847$ & $   55.1$ & HIL & BC & $ 3718 -  7171$ & $ 14.0$ & $  2700$ & $ 1.32$ & $ 0.030$ \\ 
2006-11-$07.283$ & $ 54046.783$ & $   75.7$ & HIL & BC & $ 3866 -  7321$ & $ 14.0$ & $  2700$ & $ 1.32$ & \nodata \\ 
2006-12-$03.242$ & $ 54072.742$ & $  101.2$ & HIL & BC & $ 3725 -  7184$ & $ 14.0$ & $  2700$ & $ 1.43$ & \nodata \\ 
\multicolumn{10}{c}{SN 2006ej} \\ 
2006-09-$26.121$ & $ 54004.621$ & $   28.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.24$ & $ 0.055$ \\ 
2006-10-$05.074$$\dagger$ & $ 54013.574$ & $   37.2$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1200$ & $ 1.36$ & $ 0.268$ \\ 
2006-10-$11.103$ & $ 54019.603$ & $   43.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.16$ & $ 0.062$ \\ 
2006-10-$23.272$ & $ 54031.772$ & $   55.0$ & HIL & BC & $ 3791 -  7244$ & $ 14.0$ & $  2700$ & $ 1.33$ & $ 0.032$ \\ 
\multicolumn{10}{c}{SN 2006eq} \\ 
2006-09-$25.030$$\dagger$ & $ 54003.530$ & $   25.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  7200$ & $ 1.22$ & $ 0.291$ \\ 
2006-09-$26.039$$\dagger$ & $ 54004.539$ & $   26.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  5400$ & $ 1.20$ & $ 0.148$ \\ 
\multicolumn{10}{c}{SN 2006et} \\ 
2006-09-$25.196$$\dagger$ & $ 54003.696$ & $   10.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.01$ & $ 0.114$ \\ 
2006-09-$26.163$ & $ 54004.663$ & $   11.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.05$ & $ 0.020$ \\ 
2006-10-$05.095$ & $ 54013.595$ & $   20.1$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $   900$ & $ 1.16$ & \nodata \\ 
2006-10-$05.113$ & $ 54013.613$ & $   20.2$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.10$ & $ 0.046$ \\ 
2006-10-$05.127$ & $ 54013.627$ & $   20.2$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 1.07$ & \nodata \\ 
2006-10-$11.144$ & $ 54019.644$ & $   26.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.02$ & $ 0.024$ \\ 
2006-12-$01.121$$\dagger$ & $ 54070.621$ & $   75.9$ & HIL & BC & $ 3776 -  7235$ & $ 14.0$ & $  3600$ & $ 1.80$ & $ 0.140$ \\ 
\multicolumn{10}{c}{SN 2006ev} \\ 
2006-09-$25.131$$\dagger$ & $ 54003.631$ & $   14.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.44$ & $ 0.197$ \\ 
2006-09-$27.041$ & $ 54005.541$ & $   15.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.41$ & $ 0.056$ \\ 
2006-10-$05.029$$\dagger$ & $ 54013.529$ & $   23.7$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  2400$ & $ 1.40$ & $ 0.234$ \\ 
2006-10-$11.050$ & $ 54019.550$ & $   29.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.37$ & $ 0.059$ \\ 
\multicolumn{10}{c}{SN 2006fw} \\ 
2006-09-$16.868$ & $ 53995.368$ & $   -6.8$ & NTT & EM & $ 4000 -  9740$ & $  3.1$ & $   600$ & $ 1.35$ & \nodata \\ 
2006-09-$27.160$$\dagger$ & $ 54005.660$ & $    2.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  5400$ & $ 1.39$ & $ 0.150$ \\ 
2006-10-$05.177$$\dagger$ & $ 54013.677$ & $   10.1$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1800$ & $ 1.22$ & $ 0.209$ \\ 
2006-10-$13.249$ & $ 54021.749$ & $   17.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  5400$ & $ 1.18$ & $ 0.087$ \\ 
\multicolumn{10}{c}{SN 2006gj} \\ 
2006-09-$25.349$ & $ 54003.849$ & $    4.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.14$ & $ 0.061$ \\ 
2006-09-$27.310$ & $ 54005.810$ & $    6.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.13$ & $ 0.028$ \\ 
2006-09-$28.312$ & $ 54006.812$ & $    7.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.13$ & $ 0.033$ \\ 
2006-10-$05.272$ & $ 54013.772$ & $   13.8$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $  1200$ & $ 1.14$ & \nodata \\ 
2006-10-$05.296$ & $ 54013.796$ & $   13.8$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1200$ & $ 1.13$ & $ 0.086$ \\ 
2006-10-$08.370$ & $ 54016.870$ & $   16.8$ & HIL & BC & $ 3750 -  7209$ & $ 14.0$ & $  2700$ & $ 1.23$ & $ 0.026$ \\ 
2006-10-$11.284$$\dagger$ & $ 54019.784$ & $   19.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.13$ & $ 0.158$ \\ 
2006-10-$17.383$ & $ 54025.883$ & $   25.5$ & HIL & BC & $ 3720 -  7175$ & $ 14.0$ & $  2700$ & $ 1.20$ & $ 0.084$ \\ 
\multicolumn{10}{c}{SN 2006gt} \\ 
2006-09-$25.249$ & $ 54003.749$ & $    0.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.14$ & $ 0.043$ \\ 
2006-09-$27.096$ & $ 54005.596$ & $    2.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.57$ & $ 0.035$ \\ 
2006-09-$28.088$ & $ 54006.588$ & $    3.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.63$ & $ 0.045$ \\ 
2006-10-$10.219$ & $ 54018.719$ & $   14.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.15$ & $ 0.028$ \\ 
2006-10-$13.191$ & $ 54021.691$ & $   17.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.13$ & $ 0.051$ \\ 
\multicolumn{10}{c}{SN 2006hb} \\ 
2006-09-$28.224$ & $ 54006.724$ & $    7.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.68$ & \nodata \\ 
2006-10-$05.316$ & $ 54013.816$ & $   14.9$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $   450$ & $ 1.05$ & \nodata \\ 
2006-10-$05.328$ & $ 54013.828$ & $   14.9$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   450$ & $ 1.04$ & $ 0.019$ \\ 
2006-10-$05.336$ & $ 54013.836$ & $   14.9$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   450$ & $ 1.03$ & \nodata \\ 
2006-10-$08.485$ & $ 54016.985$ & $   18.0$ & HIL & BC & $ 3756 -  7209$ & $ 14.0$ & $  1200$ & $ 1.67$ & $ 0.091$ \\ 
2006-10-$10.334$ & $ 54018.834$ & $   19.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.02$ & $ 0.059$ \\ 
2006-10-$19.407$ & $ 54027.907$ & $   28.8$ & HIL & BC & $ 3718 -  7170$ & $ 14.0$ & $   900$ & $ 1.73$ & $ 0.016$ \\ 
2006-10-$22.429$ & $ 54030.929$ & $   31.7$ & HIL & BC & $ 3784 -  7241$ & $ 14.0$ & $  1800$ & $ 1.67$ & $ 0.039$ \\ 
2006-11-$04.365$ & $ 54043.865$ & $   44.5$ & HIL & BC & $ 3866 -  7321$ & $ 14.0$ & $  1800$ & $ 1.73$ & $ 0.029$ \\ 
2006-11-$05.361$ & $ 54044.861$ & $   45.5$ & HIL & BC & $ 3869 -  7324$ & $ 14.0$ & $  1200$ & $ 1.73$ & $ 0.024$ \\ 
2006-11-$07.364$ & $ 54046.864$ & $   47.4$ & HIL & BC & $ 3863 -  7322$ & $ 14.0$ & $  1200$ & $ 1.71$ & $ 0.030$ \\ 
2006-11-$30.334$ & $ 54069.834$ & $   70.0$ & HIL & BC & $ 3735 -  7191$ & $ 14.0$ & $  3600$ & $ 1.66$ & $ 0.046$ \\ 
2006-12-$01.330$ & $ 54070.830$ & $   71.0$ & HIL & BC & $ 3789 -  7239$ & $ 14.0$ & $  4500$ & $ 1.66$ & $ 0.046$ \\ 
2006-12-$04.322$ & $ 54073.822$ & $   74.0$ & HIL & BC & $ 3742 -  7199$ & $ 14.0$ & $  2700$ & $ 1.66$ & $ 0.022$ \\ 
\multicolumn{10}{c}{SN 2006hx} \\ 
2006-10-$05.149$ & $ 54013.649$ & $   -8.1$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1200$ & $ 1.24$ & $ 0.026$ \\ 
2006-10-$10.274$$\dagger$ & $ 54018.774$ & $   -3.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.30$ & $ 0.166$ \\ 
\multicolumn{10}{c}{SN 2006is} \\ 
2006-10-$01.345$$\ddagger$ & $ 54009.845$ & $    1.4$ & BAA & IM & $ 4200 - 10831$ & $  6.0$ & $   300$ & $ 1.04$ & \nodata \\ 
2006-10-$05.346$ & $ 54013.846$ & $    5.3$ & NTT & EM & $ 3200 -  5300$ & $  6.0$ & $   600$ & $ 1.02$ & \nodata \\ 
2006-10-$05.360$ & $ 54013.860$ & $    5.3$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.01$ & $ 0.018$ \\ 
2006-10-$05.370$ & $ 54013.870$ & $    5.3$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.01$ & \nodata \\ 
2006-10-$09.258$ & $ 54017.758$ & $    9.1$ & HIL & BC & $ 3751 -  7213$ & $ 14.0$ & $  1200$ & $ 1.77$ & $ 0.049$ \\ 
2006-10-$10.364$ & $ 54018.864$ & $   10.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.00$ & $ 0.014$ \\ 
2006-10-$11.368$ & $ 54019.868$ & $   11.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1500$ & $ 1.00$ & $ 0.011$ \\ 
2006-10-$13.369$ & $ 54021.869$ & $   13.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1500$ & $ 1.01$ & $ 0.024$ \\ 
2006-10-$17.438$ & $ 54025.938$ & $   17.0$ & HIL & BC & $ 3721 -  7178$ & $ 14.0$ & $  2700$ & $ 1.80$ & $ 0.028$ \\ 
2006-10-$19.425$ & $ 54027.925$ & $   18.9$ & HIL & BC & $ 3718 -  7169$ & $ 14.0$ & $  1800$ & $ 1.82$ & $ 0.019$ \\ 
2006-10-$22.456$ & $ 54030.956$ & $   21.9$ & HIL & BC & $ 3780 -  7241$ & $ 14.0$ & $  1800$ & $ 1.78$ & $ 0.017$ \\ 
2006-11-$03.250$ & $ 54042.750$ & $   33.3$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $   600$ & $ 1.04$ & \nodata \\ 
2006-11-$03.264$ & $ 54042.764$ & $   33.3$ & NTT & EM & $ 4012 - 10200$ & $  9.0$ & $   600$ & $ 1.02$ & $ 0.022$ \\ 
2006-11-$03.273$ & $ 54042.773$ & $   33.3$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.01$ & \nodata \\ 
2006-11-$04.432$ & $ 54043.932$ & $   34.5$ & HIL & BC & $ 3863 -  7320$ & $ 14.0$ & $  1800$ & $ 1.79$ & $ 0.027$ \\ 
2006-11-$05.405$ & $ 54044.905$ & $   35.4$ & HIL & BC & $ 3869 -  7324$ & $ 14.0$ & $  2400$ & $ 1.77$ & $ 0.015$ \\ 
2006-11-$07.390$ & $ 54046.890$ & $   37.3$ & HIL & BC & $ 3865 -  7321$ & $ 14.0$ & $  2400$ & $ 1.79$ & $ 0.013$ \\ 
2006-11-$09.403$ & $ 54048.903$ & $   39.3$ & HIL & BC & $ 3860 -  7315$ & $ 14.0$ & $  1800$ & $ 1.77$ & $ 0.015$ \\ 
2006-11-$16.298$ & $ 54055.798$ & $   46.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2100$ & $ 1.02$ & $ 0.029$ \\ 
\multicolumn{10}{c}{SN 2006kf} \\ 
2006-10-$27.310$ & $ 54035.810$ & $   -5.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.35$ & \nodata \\ 
2006-11-$03.214$ & $ 54042.714$ & $    1.4$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $   600$ & $ 1.27$ & \nodata \\ 
2006-11-$03.227$ & $ 54042.727$ & $    1.4$ & NTT & EM & $ 4012 - 10200$ & $  9.0$ & $   600$ & $ 1.26$ & $ 0.027$ \\ 
2006-11-$03.237$ & $ 54042.737$ & $    1.4$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.26$ & \nodata \\ 
2006-11-$04.339$ & $ 54043.839$ & $    2.5$ & HIL & BC & $ 3867 -  7322$ & $ 14.0$ & $  1800$ & $ 1.09$ & $ 0.024$ \\ 
2006-11-$16.264$ & $ 54055.764$ & $   14.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.38$ & $ 0.070$ \\ 
2006-11-$18.369$ & $ 54057.869$ & $   16.2$ & HIL & BC & $ 3835 -  7291$ & $ 14.0$ & $  1800$ & $ 1.16$ & $ 0.009$ \\ 
2006-12-$01.287$ & $ 54070.787$ & $   28.9$ & HIL & BC & $ 3778 -  7234$ & $ 14.0$ & $  2700$ & $ 1.09$ & $ 0.036$ \\ 
\multicolumn{10}{c}{SN 2006lu} \\ 
2006-11-$03.287$ & $ 54042.787$ & $    8.3$ & NTT & EM & $ 3600 -  5300$ & $  6.0$ & $   600$ & $ 1.79$ & \nodata \\ 
2006-11-$03.321$ & $ 54042.821$ & $    8.3$ & NTT & EM & $ 4012 - 10200$ & $  9.0$ & $  1800$ & $ 1.43$ & $ 0.098$ \\ 
2006-11-$09.518$ & $ 54049.018$ & $   14.2$ & HIL & BC & $ 3862 -  7319$ & $ 14.0$ & $  1200$ & $ 1.96$ & $ 0.025$ \\ 
2006-11-$16.358$ & $ 54055.858$ & $   20.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   600$ & $ 1.09$ & $ 0.084$ \\ 
\multicolumn{10}{c}{SN 2006mr} \\ 
2006-11-$09.149$ & $ 54048.649$ & $   -1.5$ & CLA & LD & $ 3785 -  6131$ & $  2.0$ & $   240$ & $ 1.05$ & $ 0.035$ \\ 
2006-11-$09.157$ & $ 54048.657$ & $   -1.5$ & CLA & LD & $ 5676 -  9976$ & $  4.0$ & $   180$ & $ 1.04$ & $ 0.080$ \\ 
2006-11-$13.116$ & $ 54052.616$ & $    2.5$ & BAA & IM & $ 4259 -  9511$ & $  4.0$ & $   300$ & $ 1.10$ & $ 0.074$ \\ 
2006-11-$13.132$ & $ 54052.632$ & $    2.5$ & BAA & IM & $ 4860 -  9510$ & $  4.0$ & $   300$ & $ 1.06$ & $ 0.072$ \\ 
2006-11-$16.213$ & $ 54055.713$ & $    5.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.02$ & $ 0.035$ \\ 
2006-11-$19.035$ & $ 54058.535$ & $    8.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.37$ & $ 0.046$ \\ 
2006-11-$20.303$ & $ 54059.803$ & $    9.6$ & HIL & BC & $ 3835 -  7292$ & $ 14.0$ & $   900$ & $ 2.82$ & $ 0.047$ \\ 
2006-11-$22.227$ & $ 54061.727$ & $   11.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.06$ & $ 0.039$ \\ 
2006-12-$13.197$$\dagger$$\ddagger$ & $ 54082.697$ & $   32.4$ & DUP & BC & $ 3622 -  9832$ & $  8.0$ & $   900$ & $ 1.12$ & $ 0.206$ \\ 
2006-12-$18.202$ & $ 54087.702$ & $   37.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1500$ & $ 1.18$ & $ 0.062$ \\ 
2007-01-$01.132$ & $ 54101.632$ & $   51.2$ & CLA & LD & $ 3705 -  6138$ & $  2.0$ & $  2700$ & $ 1.09$ & $ 0.049$ \\ 
2007-01-$06.091$ & $ 54106.591$ & $   56.1$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $  1050$ & $ 1.04$ & \nodata \\ 
2007-01-$06.110$ & $ 54106.610$ & $   56.2$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1050$ & $ 1.07$ & $ 0.259$ \\ 
2007-01-$06.128$ & $ 54106.628$ & $   56.2$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $  1050$ & $ 1.11$ & \nodata \\ 
2007-01-$13.112$$\dagger$ & $ 54113.612$ & $   63.1$ & DUP & BC & $ 3929 - 10139$ & $  8.0$ & $  1800$ & $ 1.12$ & $ 0.309$ \\ 
\multicolumn{10}{c}{SN 2006ob} \\ 
2006-12-$18.120$ & $ 54087.620$ & $   22.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.34$ & $ 0.035$ \\ 
\multicolumn{10}{c}{SN 2006os} \\ 
2006-11-$22.179$ & $ 54061.679$ & $   -1.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.44$ & \nodata \\ 
2006-12-$13.132$$\dagger$$\ddagger$ & $ 54082.632$ & $   19.3$ & DUP & BC & $ 3622 -  9828$ & $  8.0$ & $  2100$ & $ 1.47$ & $ 0.268$ \\ 
\multicolumn{10}{c}{SN 2006ot} \\ 
2006-12-$13.162$$\ddagger$ & $ 54082.662$ & $   19.7$ & DUP & BC & $ 3622 -  9838$ & $  8.0$ & $  2100$ & $ 1.19$ & \nodata \\ 
2006-12-$18.163$ & $ 54087.663$ & $   24.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2100$ & $ 1.26$ & $ 0.051$ \\ 
\multicolumn{10}{c}{SN 2006py} \\ 
2006-12-$17.039$$\dagger$ & $ 54086.539$ & $   15.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.74$ & $ 0.385$ \\ 
\multicolumn{10}{c}{SN 2007A} \\ 
2007-01-$06.042$ & $ 54106.542$ & $   -6.2$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $   600$ & $ 1.95$ & \nodata \\ 
2007-01-$06.057$ & $ 54106.557$ & $   -6.2$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 2.20$ & \nodata \\ 
2007-01-$06.067$ & $ 54106.567$ & $   -6.2$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 2.43$ & \nodata \\ 
2007-01-$13.042$ & $ 54113.542$ & $    0.7$ & DUP & BC & $ 3932 - 10141$ & $  8.0$ & $   900$ & $ 2.27$ & $ 0.034$ \\ 
\multicolumn{10}{c}{SN 2007N} \\ 
2007-01-$29.326$ & $ 54129.826$ & $    6.0$ & BAA & IM & $ 4279 -  9538$ & $  4.0$ & $   600$ & $ 1.11$ & $ 0.059$ \\ 
2007-01-$31.306$ & $ 54131.806$ & $    8.0$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $  1200$ & $ 1.15$ & \nodata \\ 
2007-02-$12.321$ & $ 54143.821$ & $   19.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.06$ & $ 0.040$ \\ 
2007-02-$25.311$ & $ 54156.811$ & $   32.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2400$ & $ 1.06$ & $ 0.048$ \\ 
2007-04-$18.254$ & $ 54208.754$ & $   83.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.26$ & $ 0.110$ \\ 
\multicolumn{10}{c}{SN 2007S} \\ 
2007-01-$31.323$ & $ 54131.823$ & $  -12.6$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $  1200$ & $ 1.34$ & \nodata \\ 
2007-02-$12.227$ & $ 54143.727$ & $   -0.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.20$ & $ 0.019$ \\ 
2007-02-$13.238$ & $ 54144.738$ & $    0.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.21$ & $ 0.028$ \\ 
2007-02-$19.214$ & $ 54150.714$ & $    6.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.20$ & $ 0.022$ \\ 
2007-02-$25.207$ & $ 54156.707$ & $   11.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.21$ & $ 0.031$ \\ 
2007-03-$19.132$ & $ 54178.632$ & $   33.5$ & DUP & BC & $ 3419 -  9628$ & $  8.0$ & $  1800$ & $ 1.20$ & $ 0.037$ \\ 
\multicolumn{10}{c}{SN 2007af} \\ 
2007-03-$04.324$ & $ 54163.824$ & $  -10.4$ & NTT & EM & $ 3300 -  5300$ & $  6.0$ & $   900$ & $ 1.15$ & \nodata \\ 
2007-03-$04.341$ & $ 54163.841$ & $  -10.4$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.14$ & \nodata \\ 
2007-03-$04.354$ & $ 54163.854$ & $  -10.4$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 1.14$ & \nodata \\ 
2007-03-$10.281$ & $ 54169.781$ & $   -4.5$ & BAA & IM & $ 3789 - 10889$ & $  6.0$ & $   900$ & $ 1.20$ & $ 0.029$ \\ 
2007-03-$14.296$ & $ 54173.796$ & $   -0.5$ & DUP & BC & $ 3429 -  9645$ & $  8.0$ & $   900$ & $ 1.15$ & $ 0.018$ \\ 
2007-03-$14.309$ & $ 54173.809$ & $   -0.5$ & DUP & BC & $ 4962 -  9646$ & $  8.0$ & $   900$ & $ 1.14$ & $ 0.009$ \\ 
2007-03-$19.254$ & $ 54178.754$ & $    4.5$ & DUP & BC & $ 3419 -  9625$ & $  8.0$ & $   900$ & $ 1.20$ & $ 0.026$ \\ 
2007-03-$19.267$ & $ 54178.767$ & $    4.5$ & DUP & BC & $ 4946 -  9626$ & $  8.0$ & $   900$ & $ 1.17$ & $ 0.013$ \\ 
2007-03-$26.270$ & $ 54185.770$ & $   11.4$ & DUP & BC & $ 3400 -  9607$ & $  8.0$ & $   900$ & $ 1.14$ & $ 0.023$ \\ 
2007-04-$18.328$ & $ 54208.828$ & $   34.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.44$ & $ 0.017$ \\ 
2007-04-$25.266$ & $ 54215.766$ & $   41.3$ & DUP & BC & $ 3599 -  9807$ & $  8.0$ & $  1200$ & $ 1.23$ & $ 0.016$ \\ 
2007-05-$11.199$ & $ 54231.699$ & $   57.1$ & DUP & BC & $ 3344 -  9549$ & $  8.0$ & $   900$ & $ 1.17$ & $ 0.028$ \\ 
\multicolumn{10}{c}{SN 2007ai} \\ 
2007-03-$10.375$ & $ 54169.875$ & $   -1.9$ & BAA & IM & $ 4528 - 10187$ & $  6.0$ & $  1800$ & $ 1.02$ & \nodata \\ 
2007-03-$12.391$ & $ 54171.891$ & $    0.1$ & BAA & IM & $ 4528 - 10192$ & $  6.0$ & $  3600$ & $ 1.01$ & \nodata \\ 
2007-03-$14.353$ & $ 54173.853$ & $    2.0$ & DUP & BC & $ 3429 -  9646$ & $  8.0$ & $  3600$ & $ 1.04$ & $ 0.010$ \\ 
2007-03-$19.343$ & $ 54178.843$ & $    6.8$ & DUP & BC & $ 3419 -  9626$ & $  8.0$ & $  3600$ & $ 1.03$ & $ 0.021$ \\ 
2007-03-$26.294$ & $ 54185.794$ & $   13.6$ & DUP & BC & $ 3400 -  9609$ & $  8.0$ & $  3600$ & $ 1.09$ & $ 0.047$ \\ 
\multicolumn{10}{c}{SN 2007al} \\ 
2007-03-$13.253$ & $ 54172.753$ & $    0.9$ & BAA & IM & $ 4375 - 10013$ & $  6.0$ & $   600$ & $ 1.28$ & $ 0.077$ \\ 
2007-03-$14.089$ & $ 54173.589$ & $    1.8$ & DUP & BC & $ 3429 -  9646$ & $  8.0$ & $  1800$ & $ 1.05$ & $ 0.093$ \\ 
2007-03-$19.102$ & $ 54178.602$ & $    6.7$ & DUP & BC & $ 3419 -  9626$ & $  8.0$ & $  2100$ & $ 1.02$ & $ 0.077$ \\ 
2007-03-$26.155$ & $ 54185.655$ & $   13.7$ & DUP & BC & $ 3400 -  9609$ & $  8.0$ & $  2700$ & $ 1.06$ & $ 0.041$ \\ 
\multicolumn{10}{c}{SN 2007as} \\ 
2007-03-$19.070$ & $ 54178.570$ & $   -2.7$ & DUP & BC & $ 3419 -  9626$ & $  8.0$ & $  1800$ & $ 1.60$ & \nodata \\ 
2007-03-$26.091$$\dagger$ & $ 54185.591$ & $    4.2$ & DUP & BC & $ 3400 -  9608$ & $  8.0$ & $  1500$ & $ 1.59$ & $ 0.147$ \\ 
2007-04-$18.192$$\dagger$ & $ 54208.692$ & $   26.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.83$ & $ 0.161$ \\ 
2007-04-$30.068$$\dagger$ & $ 54220.568$ & $   38.6$ & DUP & BC & $ 3474 -  9680$ & $  8.0$ & $  2700$ & $ 1.65$ & $ 0.169$ \\ 
\multicolumn{10}{c}{SN 2007ax} \\ 
2007-03-$26.060$ & $ 54185.560$ & $   -2.0$ & DUP & BC & $ 3400 -  9608$ & $  8.0$ & $  1800$ & $ 1.63$ & $ 0.089$ \\ 
\multicolumn{10}{c}{SN 2007ba} \\ 
2007-04-$09.245$ & $ 54199.745$ & $    3.1$ & BAA & IM & $ 3505 -  9698$ & $  4.0$ & $  1800$ & $ 1.29$ & $ 0.093$ \\ 
2007-04-$12.310$ & $ 54202.810$ & $    6.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.27$ & $ 0.092$ \\ 
\multicolumn{10}{c}{SN 2007bc} \\ 
2007-04-$09.120$ & $ 54199.620$ & $   -0.5$ & BAA & IM & $ 3506 -  9694$ & $  4.0$ & $  1800$ & $ 1.55$ & $ 0.022$ \\ 
2007-04-$12.140$ & $ 54202.640$ & $    2.5$ & DUP & WF & $ 3800 -  9325$ & $  8.0$ & $  1800$ & $ 1.58$ & $ 0.017$ \\ 
2007-04-$17.131$ & $ 54207.631$ & $    7.4$ & DUP & WF & $ 3800 -  9325$ & $  8.0$ & $  1800$ & $ 1.58$ & $ 0.083$ \\ 
\multicolumn{10}{c}{SN 2007bd} \\ 
2007-04-$09.143$ & $ 54199.643$ & $   -7.2$ & BAA & IM & $ 3502 -  9697$ & $  4.0$ & $  1800$ & $ 1.74$ & $ 0.047$ \\ 
2007-04-$12.050$ & $ 54202.550$ & $   -4.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.19$ & $ 0.105$ \\ 
2007-04-$17.092$ & $ 54207.592$ & $    0.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.45$ & $ 0.041$ \\ 
2007-04-$30.008$$\dagger$ & $ 54220.508$ & $   13.1$ & DUP & BC & $ 3474 -  9683$ & $  8.0$ & $  2700$ & $ 1.22$ & $ 0.142$ \\ 
\multicolumn{10}{c}{SN 2007bm} \\ 
2007-05-$08.204$ & $ 54228.704$ & $    4.1$ & BAA & IM & $ 3505 -  9615$ & $  4.0$ & $  1200$ & $ 1.82$ & $ 0.027$ \\ 
2007-05-$11.014$ & $ 54231.514$ & $    6.9$ & DUP & BC & $ 3344 -  9549$ & $  8.0$ & $  1800$ & $ 1.07$ & $ 0.015$ \\ 
\multicolumn{10}{c}{SN 2007ca} \\ 
2007-05-$08.246$ & $ 54228.746$ & $    1.4$ & BAA & IM & $ 3504 -  9628$ & $  4.0$ & $   600$ & $ 1.30$ & $ 0.023$ \\ 
2007-05-$11.089$ & $ 54231.589$ & $    4.2$ & DUP & BC & $ 3344 -  9549$ & $  8.0$ & $  1800$ & $ 1.05$ & $ 0.017$ \\ 
\multicolumn{10}{c}{SN 2007hj} \\ 
2007-09-$12.238$ & $ 54355.738$ & $    6.3$ & DUP & BC & $ 3506 -  9720$ & $  3.0$ & $  1800$ & $ 1.51$ & $ 0.026$ \\ 
2007-09-$18.249$ & $ 54361.749$ & $   12.2$ & DUP & BC & $ 3408 -  9613$ & $  3.0$ & $  1800$ & $ 1.67$ & $ 0.042$ \\ 
2007-10-$03.095$ & $ 54376.595$ & $   26.9$ & 3P6 & EF & $ 3300 -  6075$ & $  2.7$ & $  1800$ & $ 1.44$ & $ 0.046$ \\ 
2007-10-$03.117$ & $ 54376.617$ & $   26.9$ & 3P6 & EF & $ 5220 -  9260$ & $  4.0$ & $  1800$ & $ 1.41$ & $ 0.005$ \\ 
\multicolumn{10}{c}{SN 2007jg} \\ 
2007-09-$22.383$$\dagger$ & $ 54365.883$ & $   -1.2$ & CLA & LD & $ 3719 -  9961$ & $  5.0$ & $  2400$ & $ 1.19$ & $ 0.244$ \\ 
2007-10-$03.324$ & $ 54376.824$ & $    9.3$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $  2700$ & $ 1.15$ & $ 0.003$ \\ 
2007-10-$03.357$ & $ 54376.857$ & $    9.4$ & 3P6 & EF & $ 5220 -  9260$ & $ 30.0$ & $  2700$ & $ 1.20$ & $ 0.087$ \\ 
2007-10-$08.345$ & $ 54381.845$ & $   14.2$ & BAA & IM & $ 3906 -  9989$ & $  4.0$ & $  2700$ & $ 1.20$ & $ 0.012$ \\ 
2007-10-$16.283$ & $ 54389.783$ & $   21.8$ & DUP & BC & $ 3412 -  9625$ & $  8.0$ & $  5400$ & $ 1.15$ & $ 0.132$ \\ 
2007-11-$04.211$ & $ 54408.711$ & $   40.1$ & 3P6 & EF & $ 3300 -  6060$ & $ 20.0$ & $  3600$ & $ 1.15$ & $ 0.015$ \\ 
2007-11-$04.252$ & $ 54408.752$ & $   40.1$ & 3P6 & EF & $ 5660 -  9260$ & $ 30.0$ & $  2700$ & $ 1.17$ & $ 0.056$ \\ 
\multicolumn{10}{c}{SN 2007jh} \\ 
2007-11-$05.348$ & $ 54409.848$ & $   42.8$ & DUP & WF & $ 3800 -  9200$ & $  8.0$ & $  1200$ & $ 1.57$ & \nodata \\ 
\multicolumn{10}{c}{SN 2007le} \\ 
2007-10-$16.148$ & $ 54389.648$ & $   -9.0$ & DUP & BC & $ 3412 -  9623$ & $  8.0$ & $   900$ & $ 1.10$ & $ 0.033$ \\ 
2007-10-$21.083$ & $ 54394.583$ & $   -4.1$ & DUP & BC & $ 3352 -  9560$ & $  8.0$ & $  1200$ & $ 1.09$ & $ 0.020$ \\ 
2007-10-$21.100$ & $ 54394.600$ & $   -4.1$ & DUP & BC & $ 4704 -  9561$ & $  8.0$ & $  1200$ & $ 1.08$ & $ 0.016$ \\ 
2007-10-$28.074$ & $ 54401.574$ & $    2.8$ & CLA & LD & $ 4076 -  9303$ & $  7.0$ & $  1200$ & $ 1.08$ & $ 0.025$ \\ 
2007-10-$28.092$ & $ 54401.592$ & $    2.9$ & CLA & LD & $ 3783 -  6089$ & $  2.0$ & $   900$ & $ 1.08$ & $ 0.156$ \\ 
2007-10-$29.134$ & $ 54402.634$ & $    3.9$ & NTT & EM & $ 3200 -  5300$ & $  6.0$ & $   900$ & $ 1.15$ & \nodata \\ 
2007-10-$29.154$ & $ 54402.654$ & $    3.9$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.21$ & $ 0.063$ \\ 
2007-10-$29.169$ & $ 54402.669$ & $    3.9$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 1.27$ & \nodata \\ 
2007-10-$30.132$ & $ 54403.632$ & $    4.9$ & NTT & EM & $ 3200 -  5300$ & $  6.0$ & $   900$ & $ 1.15$ & \nodata \\ 
2007-10-$30.155$ & $ 54403.655$ & $    4.9$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.22$ & $ 0.067$ \\ 
2007-10-$30.169$ & $ 54403.669$ & $    4.9$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 1.28$ & \nodata \\ 
2007-11-$05.115$ & $ 54409.615$ & $   10.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.15$ & $ 0.019$ \\ 
2007-11-$11.122$ & $ 54415.622$ & $   16.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.22$ & $ 0.012$ \\ 
2007-11-$17.083$ & $ 54421.583$ & $   22.7$ & BAA & IM & $ 3809 - 10677$ & $  6.0$ & $   450$ & $ 1.15$ & $ 0.017$ \\ 
2007-11-$19.068$ & $ 54423.568$ & $   24.7$ & NTT & EM & $ 3300 -  5300$ & $  6.0$ & $   900$ & $ 1.13$ & \nodata \\ 
2007-11-$19.086$ & $ 54423.586$ & $   24.7$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.17$ & $ 0.028$ \\ 
2007-11-$19.102$ & $ 54423.602$ & $   24.7$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 1.23$ & \nodata \\ 
2007-11-$30.053$ & $ 54434.553$ & $   35.6$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $   900$ & $ 1.16$ & $ 0.068$ \\ 
2007-11-$30.065$ & $ 54434.565$ & $   35.6$ & 3P6 & EF & $ 5660 -  9260$ & $ 30.0$ & $   900$ & $ 1.20$ & $ 0.010$ \\ 
2007-12-$03.096$ & $ 54437.596$ & $   38.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.40$ & $ 0.029$ \\ 
2007-12-$09.094$ & $ 54443.594$ & $   44.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.51$ & $ 0.028$ \\ 
\multicolumn{10}{c}{SN 2007nq} \\ 
2007-10-$28.111$ & $ 54401.611$ & $    3.3$ & CLA & LD & $ 4076 -  9303$ & $  7.0$ & $  1800$ & $ 1.14$ & $ 0.058$ \\ 
2007-10-$29.190$ & $ 54402.690$ & $    4.3$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $  1800$ & $ 1.21$ & \nodata \\ 
2007-10-$29.217$ & $ 54402.717$ & $    4.4$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1800$ & $ 1.31$ & $ 0.051$ \\ 
2007-10-$29.241$ & $ 54402.741$ & $    4.4$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $  1800$ & $ 1.45$ & \nodata \\ 
2007-10-$30.191$ & $ 54403.691$ & $    5.3$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $  1800$ & $ 1.22$ & \nodata \\ 
2007-10-$30.218$ & $ 54403.718$ & $    5.3$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1800$ & $ 1.32$ & $ 0.042$ \\ 
2007-10-$30.247$ & $ 54403.747$ & $    5.3$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $  1800$ & $ 1.51$ & \nodata \\ 
2007-11-$04.126$ & $ 54408.626$ & $   10.0$ & 3P6 & EF & $ 3300 -  6060$ & $ 20.0$ & $  1800$ & $ 1.13$ & $ 0.007$ \\ 
2007-11-$04.148$ & $ 54408.648$ & $   10.0$ & 3P6 & EF & $ 5660 -  9260$ & $ 30.0$ & $  1800$ & $ 1.15$ & $ 0.037$ \\ 
2007-11-$05.176$ & $ 54409.676$ & $   11.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.22$ & $ 0.029$ \\ 
2007-11-$11.190$ & $ 54415.690$ & $   16.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.34$ & $ 0.077$ \\ 
2007-11-$17.147$ & $ 54421.647$ & $   22.5$ & BAA & IM & $ 3809 - 10676$ & $  6.0$ & $  1200$ & $ 1.23$ & $ 0.017$ \\ 
2007-12-$03.127$ & $ 54437.627$ & $   37.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.33$ & $ 0.048$ \\ 
\multicolumn{10}{c}{SN 2007on} \\ 
2007-11-$11.290$ & $ 54415.790$ & $   -3.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.11$ & $ 0.016$ \\ 
2007-11-$14.345$ & $ 54418.845$ & $   -0.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   300$ & $ 1.38$ & $ 0.032$ \\ 
2007-11-$17.223$ & $ 54421.723$ & $    2.0$ & BAA & IM & $ 3809 - 10675$ & $  6.0$ & $   300$ & $ 1.02$ & $ 0.016$ \\ 
2007-11-$19.240$ & $ 54423.740$ & $    4.0$ & NTT & EM & $ 3200 -  5300$ & $  6.0$ & $   900$ & $ 1.04$ & \nodata \\ 
2007-11-$19.258$ & $ 54423.758$ & $    4.0$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.08$ & $ 0.060$ \\ 
2007-11-$19.272$ & $ 54423.772$ & $    4.0$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   900$ & $ 1.11$ & \nodata \\ 
2007-11-$25.251$$\ddagger$ & $ 54429.751$ & $   10.0$ & CLA & MA & $ 3100 -  9471$ & $  0.5$ & $   600$ & $ 1.10$ & $ 0.022$ \\ 
2007-11-$30.183$ & $ 54434.683$ & $   14.9$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $  1200$ & $ 1.01$ & $ 0.024$ \\ 
2007-11-$30.198$ & $ 54434.698$ & $   14.9$ & 3P6 & EF & $ 5660 -  9260$ & $ 30.0$ & $  1200$ & $ 1.03$ & $ 0.071$ \\ 
2007-12-$03.177$ & $ 54437.677$ & $   17.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.02$ & $ 0.065$ \\ 
2007-12-$09.206$ & $ 54443.706$ & $   23.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.09$ & $ 0.023$ \\ 
2007-12-$10.199$ & $ 54444.699$ & $   24.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.08$ & $ 0.019$ \\ 
2007-12-$18.146$ & $ 54452.646$ & $   32.7$ & NTT & EM & $ 3400 -  5300$ & $  6.0$ & $  1500$ & $ 1.03$ & \nodata \\ 
2007-12-$18.170$ & $ 54452.670$ & $   32.7$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1500$ & $ 1.06$ & $ 0.061$ \\ 
2007-12-$18.190$ & $ 54452.690$ & $   32.8$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $  1500$ & $ 1.11$ & \nodata \\ 
2007-12-$27.263$ & $ 54461.763$ & $   41.8$ & BAA & IM & $ 3800 -  9454$ & $  6.0$ & $   900$ & $ 1.70$ & $ 0.028$ \\ 
2008-01-$03.117$ & $ 54468.617$ & $   48.6$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $  1200$ & $ 1.05$ & $ 0.018$ \\ 
2008-01-$03.132$ & $ 54468.632$ & $   48.6$ & 3P6 & EF & $ 5220 -  9260$ & $ 30.0$ & $  1200$ & $ 1.07$ & $ 0.021$ \\ 
2008-01-$05.058$ & $ 54470.558$ & $   50.5$ & DUP & BC & $ 4166 - 10372$ & $  8.0$ & $  1200$ & $ 1.01$ & $ 0.034$ \\ 
2008-01-$10.063$ & $ 54475.563$ & $   55.5$ & DUP & BC & $ 3495 -  9698$ & $  8.0$ & $  1200$ & $ 1.01$ & $ 0.025$ \\ 
2008-01-$27.085$ & $ 54492.585$ & $   72.4$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $  1200$ & $ 1.12$ & $ 0.012$ \\ 
2008-01-$27.100$ & $ 54492.600$ & $   72.4$ & 3P6 & EF & $ 5230 -  9260$ & $ 30.0$ & $  1200$ & $ 1.17$ & $ 0.020$ \\ 
2008-02-$01.140$ & $ 54497.640$ & $   77.4$ & DUP & BC & $ 3510 -  9714$ & $  8.0$ & $  1200$ & $ 1.46$ & $ 0.019$ \\ 
2008-02-$13.090$ & $ 54509.590$ & $   89.3$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1800$ & $ 1.34$ & $ 0.017$ \\ 
2008-02-$25.061$ & $ 54521.561$ & $  101.2$ & CLA & LD & $ 3620 -  9426$ & $  7.0$ & $  1200$ & $ 1.37$ & \nodata \\ 
2008-08-$27.347$ & $ 54705.847$ & $  284.3$ & CLA & LD & $ 4521 -  7055$ & $  2.0$ & $  7200$ & $ 1.08$ & \nodata \\ 
\multicolumn{10}{c}{SN 2007sr} \\ 
2007-12-$27.335$ & $ 54461.835$ & $   13.8$ & BAA & IM & $ 3800 -  9454$ & $  6.0$ & $   250$ & $ 1.20$ & $ 0.055$ \\ 
2008-01-$03.347$ & $ 54468.847$ & $   20.8$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $   300$ & $ 1.09$ & $ 0.033$ \\ 
2008-01-$03.355$ & $ 54468.855$ & $   20.8$ & 3P6 & EF & $ 5220 -  9260$ & $ 30.0$ & $   300$ & $ 1.08$ & $ 0.006$ \\ 
2008-01-$05.324$ & $ 54470.824$ & $   22.7$ & DUP & BC & $ 4166 - 10370$ & $  8.0$ & $  1200$ & $ 1.15$ & $ 0.016$ \\ 
2008-01-$17.353$ & $ 54482.853$ & $   34.7$ & NTT & EM & $ 3400 -  5300$ & $  6.0$ & $   900$ & $ 1.02$ & \nodata \\ 
2008-01-$17.370$ & $ 54482.870$ & $   34.7$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   900$ & $ 1.02$ & $ 0.046$ \\ 
2008-01-$27.364$ & $ 54492.864$ & $   44.6$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $   900$ & $ 1.02$ & $ 0.043$ \\ 
2008-01-$27.375$ & $ 54492.875$ & $   44.7$ & 3P6 & EF & $ 5230 -  9260$ & $ 30.0$ & $   900$ & $ 1.03$ & $ 0.003$ \\ 
2008-02-$01.309$ & $ 54497.809$ & $   49.6$ & DUP & BC & $ 3510 -  9713$ & $  8.0$ & $  1800$ & $ 1.03$ & $ 0.026$ \\ 
2008-02-$01.332$ & $ 54497.832$ & $   49.6$ & DUP & BC & $ 4844 -  9713$ & $  8.0$ & $  1800$ & $ 1.02$ & $ 0.010$ \\ 
2008-02-$14.289$ & $ 54510.789$ & $   62.5$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1200$ & $ 1.02$ & $ 0.047$ \\ 
2008-02-$24.325$ & $ 54520.825$ & $   72.5$ & BAA & IM & $ 3743 - 10716$ & $  7.0$ & $  1800$ & $ 1.06$ & $ 0.010$ \\ 
2008-03-$14.274$ & $ 54539.774$ & $   91.3$ & 3P6 & EF & $ 3300 -  6030$ & $ 20.0$ & $  1200$ & $ 1.07$ & $ 0.011$ \\ 
2008-03-$14.294$ & $ 54539.794$ & $   91.3$ & 3P6 & EF & $ 5220 -  9240$ & $ 30.0$ & $  1200$ & $ 1.11$ & $ 0.012$ \\ 
2008-03-$19.178$$\ddagger$ & $ 54544.678$ & $   96.2$ & CLA & MA & $ 3228 -  9470$ & $  0.5$ & $   900$ & $ 1.03$ & $ 0.027$ \\ 
2008-03-$20.266$ & $ 54545.766$ & $   97.3$ & CLA & LD & $ 3629 -  9438$ & $  7.0$ & $  1800$ & $ 1.09$ & $ 0.008$ \\ 
2008-04-$07.305$ & $ 54563.805$ & $  115.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.56$ & $ 0.021$ \\ 
2008-04-$12.119$ & $ 54568.619$ & $  120.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.02$ & $ 0.009$ \\ 
2008-04-$26.140$ & $ 54582.640$ & $  133.9$ & CLA & LD & $ 3626 -  9434$ & $  7.0$ & $  1800$ & $ 1.04$ & $ 0.046$ \\ 
\multicolumn{10}{c}{SN 2007ux} \\ 
2008-01-$03.299$ & $ 54468.799$ & $    2.3$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $  1500$ & $ 1.44$ & $ 0.035$ \\ 
2008-01-$03.318$ & $ 54468.818$ & $    2.3$ & 3P6 & EF & $ 5220 -  9260$ & $ 30.0$ & $  1500$ & $ 1.41$ & $ 0.035$ \\ 
2008-01-$05.282$ & $ 54470.782$ & $    4.2$ & DUP & BC & $ 4166 - 10369$ & $  8.0$ & $  2700$ & $ 1.47$ & $ 0.106$ \\ 
2008-02-$25.308$ & $ 54521.808$ & $   53.7$ & CLA & LD & $ 3620 -  9426$ & $  7.0$ & $  1200$ & $ 2.00$ & $ 0.119$ \\ 
\multicolumn{10}{c}{SN 2008C} \\ 
2008-01-$05.200$$\dagger$ & $ 54470.700$ & $    4.3$ & DUP & BC & $ 4166 - 10375$ & $  8.0$ & $  1500$ & $ 1.54$ & $ 0.388$ \\ 
2008-01-$10.126$$\dagger$ & $ 54475.626$ & $    9.2$ & DUP & BC & $ 3495 -  9696$ & $  8.0$ & $  1800$ & $ 1.67$ & $ 0.216$ \\ 
2008-01-$17.164$ & $ 54482.664$ & $   16.1$ & NTT & EM & $ 3200 -  5300$ & $  6.0$ & $  1200$ & $ 1.54$ & \nodata \\ 
2008-01-$17.185$ & $ 54482.685$ & $   16.1$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1200$ & $ 1.56$ & $ 0.073$ \\ 
2008-01-$17.204$ & $ 54482.704$ & $   16.1$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $  1200$ & $ 1.61$ & \nodata \\ 
2008-01-$27.127$ & $ 54492.627$ & $   25.9$ & 3P6 & EF & $ 3300 -  6075$ & $ 20.0$ & $  1500$ & $ 1.55$ & $ 0.114$ \\ 
2008-01-$27.159$ & $ 54492.659$ & $   25.9$ & 3P6 & EF & $ 5661 -  9260$ & $ 20.0$ & $  1500$ & $ 1.56$ & \nodata \\ 
2008-02-$25.095$ & $ 54521.595$ & $   54.4$ & CLA & LD & $ 3620 -  9426$ & $  7.0$ & $  2700$ & $ 1.59$ & $ 0.142$ \\ 
\multicolumn{10}{c}{SN 2008R} \\ 
2008-01-$31.034$$\ddagger$ & $ 54496.534$ & $    2.2$ & CLA & MA & $ 3102 -  9470$ & $  0.5$ & $  1200$ & $ 1.14$ & $ 0.040$ \\ 
2008-02-$01.098$ & $ 54497.598$ & $    3.3$ & DUP & BC & $ 3510 -  9713$ & $  8.0$ & $  1500$ & $ 1.51$ & $ 0.016$ \\ 
2008-02-$01.127$ & $ 54497.627$ & $    3.3$ & DUP & BC & $ 4844 -  9713$ & $  8.0$ & $   500$ & $ 1.87$ & $ 0.016$ \\ 
2008-02-$13.029$ & $ 54509.529$ & $   15.0$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $  1200$ & $ 1.26$ & \nodata \\ 
2008-02-$13.050$ & $ 54509.550$ & $   15.1$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $  1200$ & $ 1.39$ & $ 0.021$ \\ 
2008-02-$13.067$ & $ 54509.567$ & $   15.1$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $  1200$ & $ 1.53$ & \nodata \\ 
2008-02-$19.017$$\ddagger$ & $ 54515.517$ & $   21.0$ & CLA & MA & $ 3353 -  9470$ & $  0.5$ & $   400$ & $ 1.28$ & $ 0.042$ \\ 
2008-02-$25.039$ & $ 54521.539$ & $   26.9$ & CLA & LD & $ 3620 -  9427$ & $  7.0$ & $  1200$ & $ 1.58$ & $ 0.030$ \\ 
\multicolumn{10}{c}{SN 2008ar} \\ 
2008-02-$29.367$ & $ 54525.867$ & $   -8.1$ & BAA & IM & $ 3743 - 10730$ & $  6.0$ & $  1800$ & $ 1.60$ & \nodata \\ 
2008-03-$09.337$ & $ 54534.837$ & $    0.6$ & BAA & IM & $ 4481 - 10730$ & $  6.0$ & $   700$ & $ 1.56$ & $ 0.260$ \\ 
2008-03-$13.241$ & $ 54538.741$ & $    4.4$ & 3P6 & EF & $ 3300 -  6030$ & $ 20.0$ & $  1800$ & $ 1.31$ & $ 0.070$ \\ 
2008-03-$13.269$ & $ 54538.769$ & $    4.4$ & 3P6 & EF & $ 5230 -  9240$ & $ 30.0$ & $  1800$ & $ 1.33$ & $ 0.010$ \\ 
2008-03-$19.221$$\dagger$$\ddagger$ & $ 54544.721$ & $   10.2$ & CLA & MA & $ 3227 -  9470$ & $  0.5$ & $  1200$ & $ 1.30$ & $ 0.116$ \\ 
2008-03-$20.294$ & $ 54545.794$ & $   11.3$ & CLA & LD & $ 3629 -  9437$ & $  7.0$ & $  1800$ & $ 1.48$ & $ 0.053$ \\ 
2008-03-$31.252$ & $ 54556.752$ & $   21.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.42$ & $ 0.079$ \\ 
2008-04-$12.255$ & $ 54568.755$ & $   33.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.64$ & $ 0.067$ \\ 
2008-04-$26.182$ & $ 54582.682$ & $   47.2$ & BAA & IM & $ 4246 - 10376$ & $  6.0$ & $  1800$ & $ 1.43$ & $ 0.078$ \\ 
\multicolumn{10}{c}{SN 2008bc} \\ 
2008-03-$14.018$$\dagger$ & $ 54539.518$ & $   -9.0$ & 3P6 & EF & $ 3300 -  6030$ & $ 20.0$ & $  1200$ & $ 1.34$ & $ 0.178$ \\ 
2008-03-$14.037$ & $ 54539.537$ & $   -9.0$ & 3P6 & EF & $ 5220 -  9240$ & $ 30.0$ & $  1200$ & $ 1.30$ & $ 0.026$ \\ 
2008-03-$19.050$$\ddagger$ & $ 54544.550$ & $   -4.1$ & CLA & MA & $ 3140 -  9470$ & $  0.5$ & $   600$ & $ 1.26$ & $ 0.052$ \\ 
2008-03-$20.150$ & $ 54545.650$ & $   -3.0$ & CLA & LD & $ 3629 -  9437$ & $  7.0$ & $   900$ & $ 1.25$ & $ 0.039$ \\ 
2008-03-$28.183$ & $ 54553.683$ & $    4.9$ & NTT & EM & $ 3500 -  5300$ & $  6.0$ & $   600$ & $ 1.34$ & \nodata \\ 
2008-03-$28.198$ & $ 54553.698$ & $    4.9$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.38$ & $ 0.024$ \\ 
2008-03-$28.209$ & $ 54553.709$ & $    4.9$ & NTT & EM & $ 5800 - 10200$ & $  9.0$ & $   600$ & $ 1.41$ & \nodata \\ 
2008-03-$31.135$ & $ 54556.635$ & $    7.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.26$ & $ 0.025$ \\ 
2008-04-$07.131$ & $ 54563.631$ & $   14.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.29$ & $ 0.026$ \\ 
2008-04-$12.043$ & $ 54568.543$ & $   19.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.22$ & $ 0.024$ \\ 
2008-04-$29.016$ & $ 54585.516$ & $   36.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.23$ & $ 0.037$ \\ 
\multicolumn{10}{c}{SN 2008bf} \\ 
2008-03-$20.230$ & $ 54545.730$ & $   -8.5$ & CLA & LD & $ 3629 -  9437$ & $  7.0$ & $  1800$ & $ 1.55$ & \nodata \\ 
2008-03-$24.106$$\ddagger$ & $ 54549.606$ & $   -4.8$ & CLA & LD & $ 3805 - 10100$ & $  7.0$ & $  1800$ & $ 1.88$ & $ 0.053$ \\ 
2008-03-$25.216$$\ddagger$ & $ 54550.716$ & $   -3.7$ & CLA & LD & $ 3805 - 10214$ & $  7.0$ & $  1200$ & $ 1.55$ & $ 0.075$ \\ 
2008-03-$26.210$$\ddagger$ & $ 54551.710$ & $   -2.7$ & CLA & LD & $ 3805 - 10214$ & $  7.0$ & $   900$ & $ 1.55$ & $ 0.057$ \\ 
2008-03-$28.251$ & $ 54553.751$ & $   -0.7$ & NTT & EM & $ 3400 -  5300$ & $  6.0$ & $   900$ & $ 1.73$ & $ 0.054$ \\ 
2008-03-$28.269$ & $ 54553.769$ & $   -0.7$ & NTT & EM & $ 4000 - 10200$ & $  9.0$ & $   600$ & $ 1.88$ & $ 0.088$ \\ 
2008-03-$31.167$ & $ 54556.667$ & $    2.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.53$ & $ 0.042$ \\ 
2008-04-$07.178$ & $ 54563.678$ & $    9.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.55$ & $ 0.014$ \\ 
2008-04-$12.151$ & $ 54568.651$ & $   13.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.53$ & $ 0.022$ \\ 
2008-04-$29.099$ & $ 54585.599$ & $   30.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.53$ & $ 0.035$ \\ 
2008-05-$11.059$ & $ 54597.559$ & $   42.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.53$ & $ 0.043$ \\ 
\multicolumn{10}{c}{SN 2008bq} \\ 
2008-04-$06.984$ & $ 54563.484$ & $    0.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.05$ & $ 0.007$ \\ 
2008-04-$11.974$ & $ 54568.474$ & $    5.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.06$ & $ 0.005$ \\ 
2008-04-$25.988$ & $ 54582.488$ & $   18.9$ & CLA & LD & $ 3626 -  9433$ & $  7.0$ & $  2700$ & $ 1.20$ & $ 0.044$ \\ 
2008-05-$10.984$ & $ 54597.484$ & $   33.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.39$ & $ 0.030$ \\ 
\multicolumn{10}{c}{SN 2008fp} \\ 
2008-09-$17.326$ & $ 54726.826$ & $   -2.8$ & CLA & LD & $ 3646 -  9460$ & $  7.0$ & $   900$ & $ 1.84$ & $ 0.060$ \\ 
2008-09-$21.352$ & $ 54730.852$ & $    1.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.43$ & $ 0.025$ \\ 
2008-09-$22.363$ & $ 54731.863$ & $    2.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   600$ & $ 1.33$ & $ 0.027$ \\ 
2008-09-$28.364$ & $ 54737.864$ & $    8.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.24$ & $ 0.027$ \\ 
2008-10-$14.356$ & $ 54753.856$ & $   24.0$ & NTT & EF & $ 3351 -  6020$ & $ 27.0$ & $   900$ & $ 1.10$ & $ 0.077$ \\ 
2008-10-$14.374$ & $ 54753.874$ & $   24.1$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $   900$ & $ 1.06$ & $ 0.004$ \\ 
2008-10-$20.333$ & $ 54759.833$ & $   30.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   300$ & $ 1.12$ & $ 0.053$ \\ 
2008-10-$27.357$ & $ 54766.857$ & $   37.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1200$ & $ 1.03$ & $ 0.021$ \\ 
2008-11-$02.332$ & $ 54772.832$ & $   42.9$ & BAA & IM & $ 4025 - 10709$ & $  6.0$ & $   300$ & $ 1.04$ & $ 0.020$ \\ 
2008-11-$20.250$ & $ 54790.750$ & $   60.7$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $  1200$ & $ 1.12$ & $ 0.073$ \\ 
2008-11-$20.271$ & $ 54790.771$ & $   60.7$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $  1200$ & $ 1.06$ & $ 0.010$ \\ 
2008-11-$23.308$ & $ 54793.808$ & $   63.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.00$ & $ 0.029$ \\ 
2008-12-$15.147$ & $ 54815.647$ & $   85.5$ & CLA & LD & $ 3620 -  9430$ & $  7.0$ & $   600$ & $ 1.26$ & $ 0.025$ \\ 
2008-12-$24.173$ & $ 54824.673$ & $   94.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3000$ & $ 1.07$ & \nodata \\ 
2008-12-$29.289$ & $ 54829.789$ & $   99.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1300$ & $ 1.06$ & \nodata \\ 
2009-02-$09.163$ & $ 54871.663$ & $  141.2$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $  3600$ & $ 1.04$ & \nodata \\ 
2009-02-$09.207$ & $ 54871.707$ & $  141.2$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $  3600$ & $ 1.15$ & \nodata \\ 
2009-02-$24.124$ & $ 54886.624$ & $  156.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.04$ & \nodata \\ 
\multicolumn{10}{c}{SN 2008gl} \\ 
2008-10-$27.168$ & $ 54766.668$ & $   -1.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.21$ & $ 0.007$ \\ 
2008-11-$02.116$ & $ 54772.616$ & $    4.3$ & BAA & IM & $ 4025 - 10714$ & $  5.0$ & $  1800$ & $ 1.21$ & $ 0.023$ \\ 
2008-11-$25.197$ & $ 54795.697$ & $   26.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.72$ & $ 0.029$ \\ 
2008-12-$18.108$ & $ 54818.608$ & $   48.8$ & CLA & LD & $ 3629 -  9433$ & $  7.0$ & $  1200$ & $ 1.49$ & \nodata \\ 
2008-12-$24.099$ & $ 54824.599$ & $   54.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  5400$ & $ 1.54$ & \nodata \\ 
\multicolumn{10}{c}{SN 2008gp} \\ 
2008-11-$02.226$ & $ 54772.726$ & $   -5.7$ & BAA & IM & $ 4025 - 10713$ & $  6.0$ & $  2700$ & $ 1.16$ & $ 0.017$ \\ 
2008-11-$24.226$ & $ 54794.726$ & $   15.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.26$ & $ 0.017$ \\ 
2008-12-$22.174$ & $ 54822.674$ & $   42.6$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.37$ & \nodata \\ 
\multicolumn{10}{c}{SN 2008hu} \\ 
2008-12-$10.230$ & $ 54810.730$ & $    3.9$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $  2700$ & $ 1.16$ & $ 0.009$ \\ 
2008-12-$10.351$ & $ 54810.851$ & $    4.0$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $   900$ & $ 1.04$ & $ 0.024$ \\ 
2008-12-$18.244$ & $ 54818.744$ & $   11.5$ & CLA & LD & $ 3629 -  9429$ & $  7.0$ & $  3600$ & $ 1.06$ & $ 0.027$ \\ 
2008-12-$27.231$ & $ 54827.731$ & $   20.1$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  3600$ & $ 1.04$ & $ 0.035$ \\ 
\multicolumn{10}{c}{SN 2008hv} \\ 
2008-12-$10.309$ & $ 54810.809$ & $   -6.0$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $   600$ & $ 1.24$ & $ 0.011$ \\ 
2008-12-$10.322$ & $ 54810.822$ & $   -6.0$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $   600$ & $ 1.22$ & $ 0.037$ \\ 
2008-12-$15.349$ & $ 54815.849$ & $   -1.0$ & CLA & LD & $ 3620 -  9430$ & $  7.0$ & $    90$ & $ 1.19$ & $ 0.031$ \\ 
2008-12-$18.326$ & $ 54818.826$ & $    2.0$ & CLA & LD & $ 3629 -  9430$ & $  7.0$ & $  1200$ & $ 1.19$ & $ 0.040$ \\ 
2008-12-$18.361$ & $ 54818.861$ & $    2.0$ & CLA & LD & $ 3629 -  9442$ & $  7.0$ & $   300$ & $ 1.20$ & $ 0.106$ \\ 
2008-12-$20.259$$\dagger$ & $ 54820.759$ & $    3.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.31$ & $ 0.264$ \\ 
2008-12-$24.243$ & $ 54824.743$ & $    7.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.33$ & $ 0.029$ \\ 
2008-12-$27.285$$\dagger$ & $ 54827.785$ & $   10.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.20$ & $ 0.161$ \\ 
2008-12-$28.285$$\dagger$ & $ 54828.785$ & $   11.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   600$ & $ 1.20$ & $ 0.122$ \\ 
2009-01-$09.260$ & $ 54840.760$ & $   23.6$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $  1200$ & $ 1.19$ & $ 0.006$ \\ 
2009-01-$09.284$ & $ 54840.784$ & $   23.6$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $  1200$ & $ 1.19$ & $ 0.046$ \\ 
2009-02-$11.201$ & $ 54873.701$ & $   56.1$ & BAA & IM & $ 4032 - 10121$ & $  5.0$ & $  1800$ & $ 1.19$ & $ 0.012$ \\ 
2009-02-$26.261$ & $ 54888.761$ & $   71.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.62$ & $ 0.031$ \\ 
\multicolumn{10}{c}{SN 2008ia} \\ 
2008-12-$10.273$ & $ 54810.773$ & $   -2.0$ & NTT & EF & $ 3300 -  6004$ & $ 20.0$ & $   900$ & $ 1.24$ & $ 0.018$ \\ 
2008-12-$10.291$ & $ 54810.791$ & $   -2.0$ & NTT & EF & $ 5240 -  9210$ & $ 30.0$ & $   900$ & $ 1.21$ & \nodata \\ 
2008-12-$15.336$ & $ 54815.836$ & $    2.9$ & CLA & LD & $ 3620 -  9430$ & $  7.0$ & $   200$ & $ 1.18$ & $ 0.025$ \\ 
2008-12-$18.222$ & $ 54818.722$ & $    5.7$ & CLA & LD & $ 3629 -  9430$ & $  7.0$ & $   600$ & $ 1.31$ & $ 0.099$ \\ 
2008-12-$23.250$ & $ 54823.750$ & $   10.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.22$ & $ 0.106$ \\ 
2008-12-$28.203$ & $ 54828.703$ & $   15.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.29$ & $ 0.083$ \\ 
2009-01-$09.233$ & $ 54840.733$ & $   27.3$ & NTT & EF & $ 5240 -  9210$ & $ 30.0$ & $  1200$ & $ 1.19$ & \nodata \\ 
2009-01-$22.285$ & $ 54853.785$ & $   40.1$ & CLA & LD & $ 3620 -  9428$ & $  7.0$ & $  1200$ & $ 1.22$ & $ 0.140$ \\ 
2009-02-$11.153$ & $ 54873.653$ & $   59.5$ & BAA & IM & $ 4032 - 10121$ & $  6.0$ & $  1500$ & $ 1.19$ & \nodata \\ 
\multicolumn{10}{c}{SN 2009D} \\ 
2009-01-$05.123$ & $ 54836.623$ & $   -3.9$ & CLA & LD & $ 3620 -  9428$ & $  7.0$ & $   800$ & $ 1.07$ & $ 0.039$ \\ 
2009-01-$09.114$ & $ 54840.614$ & $   -0.1$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $  1200$ & $ 1.07$ & $ 0.009$ \\ 
2009-01-$09.135$ & $ 54840.635$ & $   -0.0$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $  1200$ & $ 1.13$ & $ 0.010$ \\ 
2009-01-$10.049$ & $ 54841.549$ & $    0.9$ & GEM & GM & $ 3805 -  7921$ & $  9.0$ & $  1800$ & $ 1.02$ & $ 0.059$ \\ 
2009-01-$12.045$ & $ 54843.545$ & $    2.8$ & GEM & GM & $ 3803 -  7922$ & $  9.0$ & $   900$ & $ 1.02$ & $ 0.049$ \\ 
2009-01-$17.109$ & $ 54848.609$ & $    7.7$ & CLA & LD & $ 3629 -  9439$ & $  7.0$ & $  1800$ & $ 1.11$ & $ 0.036$ \\ 
2009-02-$08.109$ & $ 54870.609$ & $   29.2$ & CLA & LD & $ 3716 -  9437$ & $  7.0$ & $   600$ & $ 1.41$ & $ 0.032$ \\ 
2009-03-$28.997$ & $ 54919.497$ & $   76.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.60$ & \nodata \\ 
\multicolumn{10}{c}{SN 2009F} \\ 
2009-01-$05.166$ & $ 54836.666$ & $   -5.0$ & CLA & LD & $ 3620 -  9429$ & $  7.0$ & $   720$ & $ 1.10$ & \nodata \\ 
2009-01-$09.208$ & $ 54840.708$ & $   -1.0$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $   500$ & $ 1.30$ & $ 0.027$ \\ 
2009-01-$10.094$ & $ 54841.594$ & $   -0.2$ & GEM & GM & $ 3848 -  8017$ & $  9.0$ & $  1200$ & $ 1.06$ & $ 0.046$ \\ 
2009-01-$12.079$ & $ 54843.579$ & $    1.8$ & GEM & GM & $ 3801 -  8055$ & $  9.0$ & $  1200$ & $ 1.06$ & $ 0.079$ \\ 
2009-02-$09.102$ & $ 54871.602$ & $   29.5$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $  1800$ & $ 1.20$ & $ 0.019$ \\ 
2009-02-$14.075$ & $ 54876.575$ & $   34.4$ & BAA & IM & $ 4021 - 10116$ & $  6.0$ & $  1800$ & $ 1.15$ & $ 0.025$ \\ 
2009-02-$25.137$ & $ 54887.637$ & $   45.3$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.85$ & \nodata \\ 
\multicolumn{10}{c}{SN 2009Y} \\ 
2009-02-$08.330$ & $ 54870.830$ & $   -5.5$ & CLA & LD & $ 3716 -  9439$ & $  7.0$ & $   200$ & $ 1.19$ & $ 0.016$ \\ 
2009-02-$09.325$ & $ 54871.825$ & $   -4.5$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $   900$ & $ 1.21$ & $ 0.030$ \\ 
2009-02-$09.332$ & $ 54871.832$ & $   -4.5$ & CLA & LD & $ 3716 -  9438$ & $  7.0$ & $   600$ & $ 1.18$ & $ 0.024$ \\ 
2009-02-$09.336$ & $ 54871.836$ & $   -4.5$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $   900$ & $ 1.16$ & $ 0.021$ \\ 
2009-02-$09.345$ & $ 54871.845$ & $   -4.5$ & CLA & LD & $ 3694 -  6135$ & $  2.0$ & $  1200$ & $ 1.13$ & $ 0.020$ \\ 
2009-02-$11.367$ & $ 54873.867$ & $   -2.5$ & BAA & IM & $ 4032 - 10118$ & $  5.0$ & $   600$ & $ 1.06$ & $ 0.038$ \\ 
2009-02-$16.386$ & $ 54878.886$ & $    2.5$ & BAA & IM & $ 4021 - 10121$ & $  5.0$ & $   300$ & $ 1.03$ & $ 0.040$ \\ 
2009-02-$23.337$ & $ 54885.837$ & $    9.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.06$ & $ 0.011$ \\ 
2009-02-$24.379$ & $ 54886.879$ & $   10.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   800$ & $ 1.02$ & $ 0.025$ \\ 
2009-02-$25.377$ & $ 54887.877$ & $   11.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 1.02$ & $ 0.020$ \\ 
2009-02-$26.393$ & $ 54888.893$ & $   12.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   300$ & $ 1.03$ & $ 0.021$ \\ 
2009-03-$15.406$ & $ 54905.906$ & $   29.2$ & BAA & IM & $ 4026 - 10112$ & $  5.0$ & $   900$ & $ 1.13$ & $ 0.017$ \\ 
2009-03-$29.337$ & $ 54919.837$ & $   43.0$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.06$ & $ 0.019$ \\ 
2009-04-$18.328$ & $ 54939.828$ & $   62.9$ & DUP & BC & $ 3450 -  9658$ & $  8.0$ & $  2700$ & $ 1.37$ & \nodata \\ 
2009-04-$22.319$ & $ 54943.819$ & $   66.8$ & DUP & BC & $ 3360 -  9567$ & $  8.0$ & $  2700$ & $ 1.19$ & \nodata \\ 
2009-05-$01.330$ & $ 54952.830$ & $   75.7$ & CLA & LD & $ 3721 -  9445$ & $  7.0$ & $  1800$ & $ 1.40$ & \nodata \\ 
\multicolumn{10}{c}{SN 2009aa} \\ 
2009-02-$08.240$ & $ 54870.740$ & $   -7.8$ & CLA & LD & $ 3716 -  9439$ & $  7.0$ & $  1800$ & $ 1.04$ & $ 0.012$ \\ 
2009-02-$09.257$ & $ 54871.757$ & $   -6.8$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $  1800$ & $ 1.02$ & $ 0.009$ \\ 
2009-02-$09.280$ & $ 54871.780$ & $   -6.8$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $  1800$ & $ 1.01$ & $ 0.041$ \\ 
2009-02-$11.257$ & $ 54873.757$ & $   -4.8$ & BAA & IM & $ 4032 - 10119$ & $  5.0$ & $  1800$ & $ 1.01$ & $ 0.079$ \\ 
2009-02-$14.339$ & $ 54876.839$ & $   -1.8$ & BAA & IM & $ 4021 - 10119$ & $  5.0$ & $  2700$ & $ 1.09$ & $ 0.031$ \\ 
2009-02-$16.340$ & $ 54878.840$ & $    0.1$ & BAA & IM & $ 4021 - 10123$ & $  5.0$ & $   600$ & $ 1.11$ & $ 0.041$ \\ 
2009-02-$23.215$ & $ 54885.715$ & $    6.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.02$ & $ 0.009$ \\ 
2009-02-$24.284$ & $ 54886.784$ & $    7.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.03$ & $ 0.019$ \\ 
2009-02-$25.247$ & $ 54887.747$ & $    8.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.01$ & $ 0.013$ \\ 
2009-02-$26.303$ & $ 54888.803$ & $    9.8$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.08$ & $ 0.012$ \\ 
2009-03-$16.250$ & $ 54906.750$ & $   27.3$ & BAA & IM & $ 4026 - 10112$ & $ 11.0$ & $  2700$ & $ 1.07$ & $ 0.037$ \\ 
2009-03-$29.220$ & $ 54919.720$ & $   39.9$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2400$ & $ 1.08$ & $ 0.016$ \\ 
\multicolumn{10}{c}{SN 2009ab} \\ 
2009-02-$11.040$ & $ 54873.540$ & $  -10.2$ & BAA & IM & $ 4032 - 10123$ & $  5.0$ & $  2700$ & $ 1.26$ & \nodata \\ 
2009-02-$14.129$ & $ 54876.629$ & $   -7.1$ & BAA & IM & $ 4021 - 10120$ & $  5.0$ & $   600$ & $ 2.14$ & $ 0.132$ \\ 
2009-02-$15.067$ & $ 54877.567$ & $   -6.2$ & BAA & IM & $ 4021 - 10126$ & $ 11.0$ & $   900$ & $ 1.43$ & $ 0.076$ \\ 
2009-02-$24.048$ & $ 54886.548$ & $    2.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   800$ & $ 1.47$ & $ 0.019$ \\ 
2009-02-$26.063$ & $ 54888.563$ & $    4.7$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2700$ & $ 1.64$ & $ 0.024$ \\ 
\multicolumn{10}{c}{SN 2009ad} \\ 
2009-02-$15.086$ & $ 54877.586$ & $   -8.3$ & BAA & IM & $ 4021 - 10124$ & $ 11.0$ & $  1800$ & $ 1.43$ & \nodata \\ 
2009-02-$16.131$$\dagger$ & $ 54878.631$ & $   -7.3$ & BAA & IM & $ 4021 - 10121$ & $  6.0$ & $  1800$ & $ 1.86$ & $ 0.149$ \\ 
2009-02-$23.095$ & $ 54885.595$ & $   -0.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.65$ & $ 0.024$ \\ 
2009-02-$26.098$ & $ 54888.598$ & $    2.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.23$ & $ 0.018$ \\ 
2009-03-$16.026$ & $ 54906.526$ & $   19.8$ & BAA & IM & $ 4026 - 10110$ & $  6.0$ & $  1800$ & $ 1.55$ & $ 0.017$ \\ 
2009-03-$29.052$ & $ 54919.552$ & $   32.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   900$ & $ 2.51$ & \nodata \\ 
\multicolumn{10}{c}{SN 2009ag} \\ 
2009-02-$23.131$ & $ 54885.631$ & $   -3.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.06$ & \nodata \\ 
2009-02-$24.200$ & $ 54886.700$ & $   -2.4$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $   600$ & $ 1.34$ & \nodata \\ 
2009-02-$26.178$ & $ 54888.678$ & $   -0.5$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  1800$ & $ 1.25$ & $ 0.014$ \\ 
2009-03-$16.099$ & $ 54906.599$ & $   17.3$ & NTT & EF & $ 3300 -  6004$ & $ 27.0$ & $  1500$ & $ 1.13$ & $ 0.059$ \\ 
2009-03-$16.074$ & $ 54906.574$ & $   17.3$ & NTT & EF & $ 5240 -  9210$ & $ 39.0$ & $  1500$ & $ 1.07$ & $ 0.002$ \\ 
2009-03-$28.065$ & $ 54918.565$ & $   29.2$ & DUP & WF & $ 3800 -  9235$ & $  8.0$ & $  2100$ & $ 1.12$ & $ 0.026$ \\ 
2009-04-$23.025$ & $ 54944.525$ & $   54.9$ & DUP & BC & $ 3362 -  9567$ & $  8.0$ & $  2700$ & $ 1.24$ & \nodata \\ 
\enddata 
\tablecomments{Columns: (1) UT date of the observation; 
 (2) Reduced Julian date of the observation (JD $-$ 2400000); 
 (3) Phase in rest-frame days since $B$-band maximum light;
 (4) Telescope code -- 3P6: ESO 3.6~m Telescope; 
     BAA: Las Campanas Magellan~I 6.5~m Baade Telescope; 
     CLA: Las Campanas Magellan~II 6.5~m Clay Telescope; 
     DUP: Las Campanas 2.5~m du Pont Telescope Telescope;
     GEM: Gemini-S 8.1~m Telescope; 
     HIL: Hiltner 2.4~m Telescope;
     MGH: McGraw-Hill 1.3~m Telescope;
     NTT: New Technology Telescope; 
     P20: Palomar 200~inch Hale Telescope; 
     T60: CTIO 1.5~m Telescope;
 (5) Instrument code -- 
     BC: Boller \& Chivens spectrograph;
     CS: Ritchey-Chretien spectrograph; 
     DB: Double Spectrograph;
     EF: ESO Faint Object Spectrograph and Camera (EFOSC-2);
     EM: ESO Multi-Mode Instrument (EMMI);
     GM: Gemini Multi-Object Spectrographs (GMOS);
     IM: Inamori Magellan Areal Camera and Spectrograph (IMACS),
     LD: Low Dispersion Survey Spectrograph (LDSS);
     MA: Magellan Echellette spectrograph (MagE);
     MS: Las Campanas Modular Spectrograh; 
     WF: Wide Field Reimaging CCD Camera (WFCCD);
 (6) Wavelength range covered;
 (7) Spectral resolution in \AA\ as estimated from arc-lamp lines;
 (8) Total exposure time;
 (9) Airmass at the middle of the observation;
 (10) RMS of the differences between synthetic and observed broadband magnitudes.\\
 $\dagger$ Spectrum corrected to match photometry (see Section~\ref{sec:obs}).\\ 
 $\ddagger$ Spectrum uncorrected for telluric absorption (see Section~\ref{sec:obs}).}

\end{deluxetable*} 
 % Table 2

\clearpage
\begin{deluxetable*}{lcccccccc} 
\tabletypesize{\scriptsize} 
\tablecolumns{9} 
\tablewidth{0pt} 
%\rotate 
\tablecaption{Values of velocity [km s$^{-1}$] at $B$-band maximum light, and \ion{Si}{2} $\lambda$6355 velocity decline [km s$^{-1}$].\label{tab:vels}} 
\tablehead{ 
\colhead{SN} & \colhead{v(\ion{Ca}{2} H\&K)} & \colhead{v(\ion{Si}{2} $\lambda$4130)} & \colhead{v(\ion{S}{2} $\lambda$5449)} & \colhead{v(\ion{S}{2} $\lambda$5622)} & \colhead{v(\ion{Si}{2} $\lambda$5972)} & \colhead{v(\ion{Si}{2} $\lambda$6355)} & \colhead{v(\ion{Ca}{2} IR)} & \colhead{\deltav} 
} 
\startdata
\multicolumn{9}{c}{CN} \\ 
2004ey  & $ 16203 \pm   1307$ & $  9640 \pm    381$ & $  9327 \pm    279$ & $  9238 \pm    191$ & $  9942 \pm    200$ & $ 11204 \pm    333$ & \nodata & \nodata \\ 
2005bo  & $ 11928 \pm    788$ & $  9527 \pm    153$ & $  8291 \pm    336$ & $  8527 \pm    118$ & $ 10065 \pm    202$ & $ 10857 \pm    291$ & \nodata & \nodata \\ 
2005el  & $ 12407 \pm     41$ & $  9668 \pm     46$ & $  8703 \pm     43$ & $  8966 \pm     29$ & $ 10329 \pm    182$ & $ 11003 \pm     51$ & \nodata & $  1328 \pm    294$ \\ 
2005hc  & \nodata & $ 10292 \pm    336$ & $  9071 \pm    587$ & $  9835 \pm    259$ & $ 11038 \pm    489$ & $ 11163 \pm    219$ & \nodata & \nodata \\ 
2005kc  & \nodata & $ 10089 \pm    352$ & $  8960 \pm    429$ & $  8916 \pm     93$ & $  9962 \pm    217$ & $ 10554 \pm    239$ & \nodata & $   707 \pm    270$ \\ 
2005ki  & \nodata & $ 10522 \pm    738$ & \nodata & \nodata & $ 10268 \pm      0$ & $  9811 \pm     92$ & \nodata & \nodata \\ 
2005ku  & \nodata & $ 11334 \pm    313$ & $  9793 \pm    842$ & $  9972 \pm    297$ & $ 11783 \pm   1592$ & $ 12215 \pm    697$ & \nodata & \nodata \\ 
2005na  & \nodata & $  9852 \pm    114$ & \nodata & \nodata & $ 10903 \pm    525$ & $ 10763 \pm     62$ & \nodata & $   608 \pm     66$ \\ 
2006D   & \nodata & $  9684 \pm     42$ & $  9026 \pm    948$ & $  9216 \pm    196$ & $ 10389 \pm     38$ & $ 10867 \pm     27$ & $ 12467 \pm     14$ & $   911 \pm    154$ \\ 
2006ax  & \nodata & $  8726 \pm    100$ & $  8360 \pm    272$ & $  8375 \pm     72$ & $  8897 \pm    207$ & $ 10170 \pm     78$ & \nodata & $  1190 \pm    250$ \\ 
2006et  & \nodata & $  9101 \pm    201$ & \nodata & \nodata & $  9858 \pm    108$ & $ 10123 \pm    223$ & \nodata & \nodata \\ 
2006fw  & $ 16447 \pm    839$ & $ 11550 \pm    204$ & $ 10360 \pm    419$ & $  9597 \pm    158$ & \nodata & $ 10819 \pm    358$ & \nodata & $   811 \pm    628$ \\ 
2006is  & \nodata & \nodata & $ 13046 \pm    298$ & $ 15502 \pm   2581$ & $ 13903 \pm    721$ & $ 14122 \pm    218$ & $ 14125 \pm    815$ & $  1064 \pm    230$ \\ 
2007A   & \nodata & $  9641 \pm     69$ & $  8956 \pm   1491$ & $  9037 \pm    322$ & $  9840 \pm    114$ & $ 10990 \pm     41$ & \nodata & \nodata \\ 
2007bm  & $ 12442 \pm   1387$ & $  9409 \pm    154$ & $  8566 \pm    596$ & $  8733 \pm    124$ & $ 10563 \pm    267$ & $ 10817 \pm    440$ & $ 11575 \pm    667$ & \nodata \\ 
2007ca  & $ 15238 \pm   1190$ & $ 10206 \pm    316$ & $  9802 \pm    216$ & $  9438 \pm    155$ & $ 10174 \pm    129$ & $ 11085 \pm    181$ & \nodata & \nodata \\ 
2008ar  & $ 17691 \pm    768$ & $  9586 \pm    101$ & $  8644 \pm    164$ & $  8948 \pm     20$ & $ 10640 \pm     97$ & $ 10471 \pm     54$ & $ 10579 \pm   2602$ & $  1007 \pm    129$ \\ 
2008bc  & $ 17277 \pm    340$ & $ 10503 \pm     66$ & $  9929 \pm     78$ & $ 10139 \pm     65$ & $ 12002 \pm    176$ & $ 11547 \pm     79$ & $ 12781 \pm    284$ & $   953 \pm    256$ \\ 
2008bf  & $ 12838 \pm    153$ & $ 10565 \pm     32$ & $  9995 \pm     65$ & $  9981 \pm     35$ & $ 10762 \pm     67$ & $ 11491 \pm    103$ & $  9866 \pm    545$ & $   905 \pm    130$ \\ 
2008bq  & $ 17890 \pm    931$ & $  9351 \pm    137$ & $  8711 \pm    366$ & $  9101 \pm    252$ & $ 10021 \pm    305$ & $ 10786 \pm    219$ & $ 20225 \pm    726$ & $  1232 \pm    337$ \\ 
2008fp  & \nodata & $ 11075 \pm     23$ & $  9407 \pm      7$ & $  9785 \pm     53$ & $ 10944 \pm    115$ & $ 10986 \pm     37$ & $ 12039 \pm     51$ & $  1007 \pm    367$ \\ 
2008hv  & $ 18288 \pm     38$ & $  9620 \pm     91$ & $  8457 \pm     48$ & $  9137 \pm     58$ & $ 10543 \pm     53$ & $ 10926 \pm     56$ & $ 11155 \pm    323$ & $   813 \pm     67$ \\ 
2009D   & $ 18323 \pm     14$ & $  8824 \pm     59$ & $  8203 \pm     47$ & $  8532 \pm    110$ & $ 10115 \pm     75$ & $ 10243 \pm     57$ & \nodata & $   682 \pm    479$ \\ 
2009aa  & \nodata & $  8764 \pm    216$ & $  8494 \pm     83$ & $  8340 \pm     80$ & $  9768 \pm     40$ & $ 10546 \pm     28$ & \nodata & $  1267 \pm    269$ \\ 
2009ab  & $ 11347 \pm    701$ & $  8783 \pm     12$ & $  8136 \pm     25$ & $  8756 \pm     31$ & $ 10424 \pm    194$ & $ 10563 \pm     22$ & \nodata & \nodata \\ 
\multicolumn{9}{c}{CL} \\ 
2004eo  & $ 14068 \pm    186$ & $  8682 \pm     81$ & $  7724 \pm     56$ & $  8399 \pm     86$ & $  9854 \pm     32$ & $ 10352 \pm    119$ & $ 11751 \pm    128$ & $  1370 \pm    122$ \\ 
2004gs  & $ 12601 \pm    842$ & $  9175 \pm    254$ & $  7520 \pm    668$ & $  7949 \pm    338$ & $ 10690 \pm     46$ & $ 11483 \pm     90$ & $ 13600 \pm   1009$ & \nodata \\ 
2005bl  & $ 12787 \pm     37$ & \nodata & \nodata & \nodata & $  9485 \pm    208$ & $  9930 \pm     86$ & $ 11796 \pm     70$ & $  2266 \pm    177$ \\ 
2005ke  & $ 11472 \pm    724$ & $ 10194 \pm   1525$ & $  7283 \pm     94$ & $  6575 \pm     55$ & $  9514 \pm     33$ & $  9811 \pm     92$ & \nodata & $  1885 \pm    106$ \\ 
2006bd  & \nodata & \nodata & \nodata & \nodata & $ 10017 \pm    436$ & $ 11207 \pm    368$ & $ 13428 \pm    997$ & \nodata \\ 
2006eq  & \nodata & $  8866 \pm   1632$ & \nodata & \nodata & $ 10927 \pm    414$ & $ 11742 \pm    586$ & \nodata & \nodata \\ 
2006gj  & $ 11592 \pm    983$ & $  9645 \pm     98$ & $  7133 \pm    793$ & $  7913 \pm    328$ & $ 10438 \pm     52$ & $ 11256 \pm    107$ & $ 11426 \pm    518$ & $  1839 \pm    350$ \\ 
2006gt  & $ 12444 \pm    108$ & $  9046 \pm     51$ & $  6335 \pm     76$ & $  7140 \pm    118$ & $  9490 \pm     72$ & $ 10394 \pm    114$ & $ 11660 \pm     91$ & $  1864 \pm    201$ \\ 
2006kf  & $ 15025 \pm   1382$ & $  9548 \pm     48$ & $  8895 \pm     43$ & $  9086 \pm     42$ & $ 10634 \pm     26$ & $ 11432 \pm     72$ & \nodata & $  1721 \pm    203$ \\ 
2006mr  & $ 11950 \pm    916$ & \nodata & $  8021 \pm    316$ & $  6446 \pm    340$ & $  9661 \pm     54$ & $ 10213 \pm     82$ & $ 13134 \pm    193$ & $  2604 \pm    240$ \\ 
2006os  & $ 16898 \pm    510$ & $ 10755 \pm    292$ & $  8894 \pm    294$ & $  9326 \pm    375$ & $ 10952 \pm    410$ & $ 11911 \pm    620$ & $ 13042 \pm    406$ & $  1968 \pm   1183$ \\ 
2007N   & \nodata & \nodata & \nodata & \nodata & $ 10301 \pm    229$ & $ 11213 \pm    347$ & \nodata & \nodata \\ 
2007al  & $ 12038 \pm    494$ & \nodata & \nodata & \nodata & $  9418 \pm    196$ & $  9850 \pm    144$ & $ 12101 \pm    364$ & $  2050 \pm    310$ \\ 
2007ax  & $ 15905 \pm   1108$ & \nodata & $  6847 \pm    344$ & $  6245 \pm    261$ & $  9563 \pm    131$ & $  9773 \pm    206$ & $ 14357 \pm   1409$ & \nodata \\ 
2007ba  & $ 12802 \pm   1496$ & $  8826 \pm    513$ & $  7870 \pm    948$ & $  8270 \pm    198$ & $  9996 \pm    185$ & $ 10612 \pm    212$ & $ 12099 \pm    459$ & \nodata \\ 
2007bc  & $ 11877 \pm     95$ & $  8965 \pm     55$ & $  8075 \pm    286$ & $  8446 \pm     28$ & $  9986 \pm     35$ & $ 10382 \pm     33$ & $ 11211 \pm    591$ & \nodata \\ 
2007hj  & \nodata & $ 10292 \pm     98$ & \nodata & \nodata & $ 11167 \pm     56$ & $ 12297 \pm     43$ & \nodata & \nodata \\ 
2007on  & $ 14675 \pm    938$ & $  9988 \pm    115$ & $  7819 \pm     34$ & $  8186 \pm     53$ & $ 10482 \pm     49$ & $ 11242 \pm     28$ & $ 12369 \pm    123$ & $  1988 \pm    109$ \\ 
2007ux  & $ 12230 \pm    632$ & $  8933 \pm    263$ & $  6597 \pm    404$ & $  7306 \pm    184$ & $ 10105 \pm    148$ & $ 10743 \pm    318$ & $ 11911 \pm    355$ & \nodata \\ 
2008R   & $ 13382 \pm    581$ & $  9054 \pm    170$ & $  7281 \pm    310$ & $  7618 \pm    113$ & $ 10204 \pm    173$ & $ 10922 \pm    245$ & \nodata & $  1635 \pm    252$ \\ 
2009F   & $ 13521 \pm    915$ & $  9059 \pm     60$ & $  8863 \pm    336$ & $  8247 \pm    221$ & $ 10738 \pm    149$ & $ 11004 \pm     53$ & $ 11913 \pm    818$ & \nodata \\ 
\multicolumn{9}{c}{BL} \\ 
2004dt  & $ 10691 \pm    111$ & $ 10381 \pm    208$ & $  9848 \pm     79$ & $  9076 \pm     30$ & $ 12025 \pm     88$ & $ 14799 \pm     96$ & $ 13066 \pm    414$ & $  5047 \pm    103$ \\ 
2004ef  & \nodata & $ 10286 \pm     85$ & $  8689 \pm    108$ & $  9802 \pm     84$ & $ 11750 \pm     99$ & $ 12039 \pm    133$ & $ 14668 \pm   1453$ & \nodata \\ 
2005A   & \nodata & $ 10176 \pm   1014$ & $ 12147 \pm    386$ & $ 11577 \pm    210$ & $ 11095 \pm    445$ & $ 14976 \pm    279$ & \nodata & \nodata \\ 
2005W   & \nodata & \nodata & \nodata & \nodata & $ 10549 \pm    291$ & $ 10867 \pm    468$ & \nodata & \nodata \\ 
2005ag  & $ 16357 \pm   1966$ & $ 10691 \pm    288$ & $  8528 \pm    553$ & $ 10385 \pm    438$ & $ 10151 \pm    865$ & $ 11558 \pm    370$ & \nodata & \nodata \\ 
2005am  & \nodata & $ 10679 \pm     75$ & \nodata & \nodata & $ 11713 \pm     94$ & $ 12157 \pm     70$ & \nodata & $  1692 \pm     77$ \\ 
2006X   & \nodata & $ 12750 \pm    127$ & $  9878 \pm    268$ & $ 11515 \pm    192$ & $ 12590 \pm     53$ & $ 16232 \pm     42$ & \nodata & $  3661 \pm    107$ \\ 
2006br  & \nodata & $ 13236 \pm    197$ & $ 11059 \pm    266$ & $ 10473 \pm    435$ & $ 12218 \pm   1810$ & $ 14174 \pm    442$ & $ 14343 \pm    900$ & \nodata \\ 
2006ef  & \nodata & $  9784 \pm    136$ & \nodata & \nodata & $ 11396 \pm    723$ & $ 12375 \pm    611$ & \nodata & \nodata \\ 
2006ej  & \nodata & $ 11016 \pm    286$ & \nodata & \nodata & $ 12135 \pm    511$ & $ 12249 \pm    373$ & \nodata & \nodata \\ 
2006ot  & \nodata & $ 12876 \pm    225$ & \nodata & \nodata & \nodata & $ 13898 \pm    881$ & \nodata & \nodata \\ 
2007af  & $ 13842 \pm   1178$ & $  9301 \pm     30$ & $  8637 \pm     73$ & $  8444 \pm     33$ & $ 10246 \pm     63$ & $ 10918 \pm     24$ & $ 11734 \pm     72$ & $  1414 \pm    552$ \\ 
2007as  & $ 20965 \pm   1095$ & $ 11749 \pm    301$ & $ 10288 \pm    546$ & $ 10665 \pm    228$ & $ 12460 \pm    616$ & $ 12962 \pm    621$ & $ 16392 \pm   1963$ & \nodata \\ 
2007bd  & $ 16815 \pm   1179$ & $ 11047 \pm    138$ & $  9963 \pm    296$ & $  9714 \pm      4$ & $ 11591 \pm     96$ & $ 12547 \pm     95$ & $ 12789 \pm   1181$ & $  1496 \pm    873$ \\ 
2007jg  & $ 24293 \pm   1993$ & $  9796 \pm    211$ & $  9093 \pm    295$ & $  9604 \pm    350$ & $ 10653 \pm    451$ & $ 12615 \pm    394$ & $ 21810 \pm   1001$ & $  2723 \pm    475$ \\ 
2007le  & $ 19850 \pm    210$ & $ 11752 \pm     45$ & $ 10997 \pm     66$ & $ 10540 \pm     36$ & $ 12135 \pm     63$ & $ 12539 \pm     27$ & $ 13381 \pm    225$ & $  1172 \pm    154$ \\ 
2007nq  & $ 15021 \pm    872$ & $ 10404 \pm    199$ & $  8659 \pm    360$ & $  9696 \pm    120$ & $ 11308 \pm    160$ & $ 12111 \pm    289$ & $ 11930 \pm    322$ & $  1618 \pm    351$ \\ 
2008gl  & \nodata & $ 10262 \pm    328$ & $  8706 \pm    422$ & $  9577 \pm    226$ & $ 10976 \pm    927$ & $ 11989 \pm    525$ & $ 12217 \pm    685$ & \nodata \\ 
2008hu  & $ 14566 \pm    874$ & $ 11023 \pm    277$ & $  9485 \pm    859$ & $ 10026 \pm    166$ & $ 12160 \pm    366$ & $ 12343 \pm    671$ & $ 12414 \pm    683$ & \nodata \\ 
2008ia  & $ 10801 \pm    116$ & $  9923 \pm    126$ & $  9264 \pm     95$ & $  9154 \pm     16$ & $ 10573 \pm     40$ & $ 11182 \pm     45$ & $ 12619 \pm    139$ & $   843 \pm     49$ \\ 
2009Y   & $ 21193 \pm   1087$ & \nodata & $ 12024 \pm    309$ & $ 12293 \pm    106$ & $ 12829 \pm    216$ & $ 14876 \pm     48$ & $ 13949 \pm     72$ & $  1713 \pm    262$ \\ 
2009ag  & \nodata & $  8138 \pm    145$ & $  7418 \pm    405$ & $  7922 \pm     76$ & $  9301 \pm    242$ & $ 10261 \pm    183$ & \nodata & $  1766 \pm    292$ \\ 
\multicolumn{9}{c}{SS} \\ 
2004gu  & $ 19104 \pm    671$ & \nodata & $  8597 \pm    822$ & $  9195 \pm    134$ & \nodata & $ 10631 \pm    302$ & \nodata & \nodata \\ 
2005M   & $ 14708 \pm    700$ & $  7886 \pm    201$ & $  6793 \pm     64$ & $  6952 \pm    122$ & $  8199 \pm    216$ & $  8761 \pm    181$ & \nodata & $  1884 \pm    419$ \\ 
2005bg  & $ 12213 \pm    750$ & $  9984 \pm    130$ & $  9972 \pm    284$ & $  9017 \pm     99$ & $ 10517 \pm    137$ & $ 10793 \pm    283$ & $ 12419 \pm    654$ & $  1135 \pm    537$ \\ 
2005eq  & \nodata & $  9685 \pm     51$ & \nodata & \nodata & $ 11081 \pm    212$ & $ 10097 \pm    110$ & \nodata & $   944 \pm    225$ \\ 
2005hj  & \nodata & $ 11096 \pm    240$ & $  9175 \pm     62$ & $  9292 \pm    103$ & $ 10377 \pm    206$ & $ 10538 \pm     52$ & $ 10678 \pm    451$ & $   167 \pm    531$ \\ 
2006hx  & $ 15838 \pm   2030$ & $  9304 \pm   1209$ & $  9650 \pm    269$ & $  9637 \pm    339$ & $  9653 \pm    883$ & $ 10593 \pm    393$ & \nodata & \nodata \\ 
2007S   & \nodata & $  9253 \pm    105$ & $  8515 \pm    176$ & $  8776 \pm     50$ & $  8602 \pm     37$ & $ 10031 \pm     56$ & \nodata & $   824 \pm    391$ \\ 
2007ai  & $ 15562 \pm    771$ & $  8726 \pm    401$ & $  8092 \pm     28$ & $  7818 \pm    144$ & $  9053 \pm     43$ & $  9980 \pm    109$ & \nodata & \nodata \\ 
2008C   & $ 14187 \pm   1000$ & \nodata & $  8036 \pm    656$ & $  7867 \pm    133$ & $  9628 \pm    405$ & $ 10526 \pm    597$ & $ 11361 \pm    261$ & $  1231 \pm    600$ \\ 
2009ad  & $ 11342 \pm   1047$ & $  9815 \pm     60$ & $  8999 \pm     56$ & $  9247 \pm    121$ & $  8235 \pm    192$ & $ 10394 \pm     22$ & \nodata & \nodata \\ 
\enddata 

\end{deluxetable*} 
 % Table 3

\clearpage
\begin{landscape}
\begin{deluxetable}{lcccccccccccccccc}
  \tabletypesize{\scriptsize} 
  \tablecolumns{17} 
  \tablewidth{0pt} 
  %\rotate
  \tablecaption{Slopes of expansion velocity evolution in units of [km
      s$^{-1}$ d$^{-1}$].\label{tab:velslp}} 
  \tablehead{ 
\colhead{\sneia} & \colhead{\ion{Ca}{2}} & \colhead{} & \colhead{\ion{Si}{2}} & \colhead{} & \colhead{\ion{S}{2}} & \colhead{} & \colhead{\ion{S}{2}} & \colhead{} & \colhead{\ion{Si}{2}} & \colhead{} & \colhead{\ion{Si}{2}} & \colhead{} & \colhead{\ion{Ca}{2}} & \colhead{} & \colhead{\ion{Si}{2}} & \colhead{} \\
\colhead{Subtype} & \colhead{H\&K} & \colhead{$n$\tablenotemark{a}} & \colhead{$\lambda$4130} & \colhead{$n$\tablenotemark{a}} & \colhead{$\lambda$5449} & \colhead{$n$\tablenotemark{a}} & \colhead{$\lambda$5622} & \colhead{$n$\tablenotemark{a}} & \colhead{$\lambda$5972} & \colhead{$n$\tablenotemark{a}} & \colhead{$\lambda$6355} & \colhead{$n$\tablenotemark{a}} & \colhead{IR} & \colhead{$n$\tablenotemark{a}} & \colhead{$\lambda$6355 (+20)\tablenotemark{b}} & \colhead{$n$\tablenotemark{a}} 
%\colhead{} & \colhead{slope} & \colhead{} & \colhead{slope} & \colhead{} & \colhead{slope} & \colhead{} & \colhead{slope} & \colhead{} & \colhead{slope} & \colhead{} & \colhead{slope} & \colhead{} & \colhead{slope} & \colhead{} & \colhead{slope\tablenotemark{b}} & \colhead{} 
  }
  \startdata
  normal & $-170 \pm 111$ & 6 & $-85 \pm 16$ & 12 & $-168 \pm 10$ & 12 & $-176 \pm 11$ & 12 & $-43 \pm 26$ & 12 &  $-86 \pm 14$ & 13 &  $-144 \pm 141$ & 2 & \nodata & \nodata \\
  BL & \nodata & \nodata & \nodata & \nodata & $-255 \pm 132$ & 2 &  $-254 \pm 13$\tablenotemark{d} & 3 & $-218 \pm 99$ & 2 & $-250 \pm 36$\tablenotemark{d} & 3 & $-416 \pm 89$\tablenotemark{d} & 2 & \nodata & \nodata \\
  CL & $-65 \pm 91$ & 2 & $-192 \pm 96$ & 3 &  $-234 \pm 264$ & 3 & $-227 \pm 15$ & 3 & $-187 \pm 59$ & 6 & $-177 \pm 20$ & 6 & \phs$24 \pm 72$ & 3 & \nodata & \nodata \\
  SS & $-211 \pm 110$ & 2 & $-59 \pm 17$ & 4 & $-108 \pm 28$ & 6 & $-122 \pm 16$ & 6 & \phs$10 \pm 39$ & 4 & $-42 \pm 16$ & 6 & \nodata & \nodata & \nodata & \nodata \\
  normal+CL+SS & \nodata & \nodata & \nodata & \nodata & $-151 \pm 17$\tablenotemark{e} & 21 & $-169 \pm 11$\tablenotemark{e} & 21 & $-67 \pm 27$\tablenotemark{e} & 22 & $-96 \pm 14$\tablenotemark{e} & 25 & $-14 \pm 53$\tablenotemark{e} & 7 & \nodata & \nodata \\  
  All & $-156 \pm 65$\tablenotemark{c} & 11 & $-96 \pm 18$\tablenotemark{c} & 20 & $-155 \pm 18$ & 23 & $-177 \pm 11$ & 24 & $-77 \pm 26$ & 24 & $-112 \pm 17$ & 28 & $-21 \pm 61$ & 8 & $-77 \pm 16$\tablenotemark{c} & 21 \\
  \enddata
\tablenotetext{a}{Number of SNe used in the average.}
\tablenotetext{b}{Value of the slope between +7 and +25 days.}
\tablenotetext{c}{Value applied to all \sneia.}
\tablenotetext{d}{Value applied to BL \sneia.}
\tablenotetext{e}{Value applied to normal, BL, and SS \sneia.}
\end{deluxetable}
 % Table 4
\clearpage
\end{landscape}

\begin{deluxetable*}{lccc} % Table 5
  \tabletypesize{\small} 
  \tablecolumns{4} 
  \tablewidth{0pt} 
  \tablecaption{Pseudo-equivalent width feature definitions\label{tab:featw}} 
  \tablehead{ 
    \colhead{Feature} & \colhead{Feature} & \colhead{Blue-ward} & \colhead{Red-ward} \\
    \colhead{Name} & \colhead{ID\tablenotemark{a}} & \colhead{limit range (\AA)} & \colhead{limit range (\AA)} 
  }
  \startdata
  \pwone & \ion{Ca}{2}\,H\&K & 3500 -- 3800 & 3900 -- 4100 \\
  \pwtwo & \ion{Si}{2}\,$\lambda$4130 & 3900 -- 4000 & 4000 -- 4150 \\
  \pwthree & \ion{Mg}{2}, \ion{Fe}{2}\tablenotemark{b} & 3900 -- 4150 & 4450 -- 4700 \\
  \pwfour & \ion{Fe}{2}, \ion{Si}{2} & 4500 -- 4700 & 5050 -- 5550 \\
  \pwfive & \ion{S}{2}\,$\lambda$$\lambda$5449,5622 & 5150 -- 5300 & 5500 -- 5700 \\
  \pwsix & \ion{Si}{2}\,$\lambda$5972 & 5550 -- 5700 & 5800 -- 6000 \\
  \pwseven & \ion{Si}{2}\,$\lambda$6355 & 5800 -- 6000 & 6200 -- 6600 \\
  \pweight & \ion{Ca}{2}\,IR triplet & 7500 -- 8000 & 8200 -- 8900 \\
  \enddata
\tablenotetext{a}{Spectral lines that contribute most to the observed absorption
near maximum light.}
\tablenotetext{b}{For CL \sneia\ \pwthree\ is dominated by
  \ion{Ti}{2} lines.}
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lcccccccc} 
\tabletypesize{\scriptsize} 
\tablecolumns{9} 
\tablewidth{0pt} 
%\rotate 
\tablecaption{Values of \ew\ [\AA] at $B$-band maximum light.\label{tab:ews}} 
\tablehead{ 
\colhead{} & \colhead{\ew1} & \colhead{\ew2} & \colhead{\ew3} & \colhead{\ew4} & \colhead{\ew5} & \colhead{\ew6} & \colhead{\ew7} & \colhead{\ew8} \\ 
\colhead{SN} & \colhead{(\ion{Ca}{2}\,H\&K)} & \colhead{(\ion{Si}{2}\,4130)} & \colhead{(\ion{Mg}{2})} & \colhead{(\ion{Fe}{2})} & \colhead{(\ion{S}{2}\,W)} & \colhead{(\ion{Si}{2}\,5972)} & \colhead{(\ion{Si}{2}\,6355)} & \colhead{(\ion{Ca}{2}\,IR)} 
} 
\startdata
\multicolumn{9}{c}{CN} \\ 
2004ey  & $ 107.2 \pm    5.3$ & $  13.6 \pm    1.5$ & $  96.8 \pm    1.5$ & $ 129.9 \pm    3.2$ & $  91.1 \pm    3.3$ & $  14.2 \pm    1.1$ & $  99.7 \pm    3.5$ & $  65.0 \pm   16.5$ \\ 
2005bo  & \nodata & $  16.8 \pm    1.6$ & $  85.2 \pm    3.9$ & $ 134.1 \pm    5.3$ & $  80.5 \pm    2.8$ & $  23.2 \pm    1.9$ & $  99.2 \pm    1.8$ & $ 158.8 \pm    5.9$ \\ 
2005el  & $ 110.7 \pm    1.8$ & $  20.6 \pm    0.5$ & $  82.4 \pm    5.8$ & $ 112.9 \pm    3.9$ & $  82.1 \pm    1.2$ & $  20.5 \pm    1.5$ & $  93.8 \pm    1.7$ & $ 130.1 \pm    5.2$ \\ 
2005hc  & \nodata & $  10.3 \pm    5.2$ & $ 102.0 \pm    5.2$ & $ 125.1 \pm    1.1$ & $  89.3 \pm    3.8$ & $  18.3 \pm    1.5$ & $  84.3 \pm    1.6$ & \nodata \\ 
2005kc  & \nodata & \nodata & $  75.7 \pm    2.4$ & $ 130.7 \pm    5.2$ & $  75.4 \pm    1.3$ & $  25.8 \pm    1.0$ & $  91.2 \pm    1.1$ & \nodata \\ 
2005ki  & $ 116.1 \pm    1.6$ & $  20.9 \pm    1.4$ & $  86.7 \pm    1.4$ & $ 110.8 \pm    1.1$ & $  81.4 \pm    0.6$ & $  22.3 \pm    2.0$ & $ 104.3 \pm    0.5$ & $  86.0 \pm    1.1$ \\ 
2005ku  & \nodata & $  11.5 \pm    1.7$ & $  79.7 \pm    8.1$ & $  91.0 \pm    3.7$ & $  54.6 \pm    1.4$ & $  12.1 \pm    1.3$ & $  83.0 \pm    3.0$ & \nodata \\ 
2005na  & $  87.7 \pm    6.2$ & $  11.0 \pm    0.5$ & $ 116.7 \pm    4.8$ & $ 117.1 \pm   15.4$ & $  89.6 \pm    2.4$ & $  16.3 \pm    2.0$ & $  78.7 \pm    3.8$ & $  91.4 \pm   22.5$ \\ 
2006D   & $  96.8 \pm    1.2$ & $  20.9 \pm    0.2$ & $ 182.9 \pm    0.5$ & $ 136.1 \pm    5.3$ & $  87.3 \pm    3.0$ & $  27.2 \pm    2.3$ & $  98.5 \pm    0.7$ & $ 188.0 \pm    9.7$ \\ 
2006ax  & $ 117.0 \pm    1.0$ & $  13.4 \pm    0.6$ & $  98.3 \pm    1.8$ & $ 118.9 \pm    2.8$ & $  84.8 \pm    2.5$ & $  12.1 \pm    0.7$ & $  93.5 \pm    2.0$ & $ 131.6 \pm   12.8$ \\ 
2006et  & $ 116.7 \pm    2.7$ & $  16.6 \pm    2.5$ & $ 103.6 \pm    3.3$ & $ 159.2 \pm    6.9$ & $  76.9 \pm    2.1$ & $  23.5 \pm    3.3$ & $  73.2 \pm    6.0$ & $ 127.3 \pm    3.8$ \\ 
2006fw  & $ 108.9 \pm    5.4$ & $  19.4 \pm    2.5$ & $  97.9 \pm    4.8$ & $ 106.2 \pm    2.4$ & $  49.6 \pm    1.5$ & $  13.2 \pm    1.6$ & $  76.2 \pm    3.8$ & \nodata \\ 
2006is  & \nodata & \nodata & \nodata & $ 119.8 \pm    5.9$ & $  79.8 \pm    2.3$ & $   9.6 \pm    1.2$ & $  80.3 \pm    0.9$ & $ 137.3 \pm    3.7$ \\ 
2007A   & $  99.8 \pm    1.2$ & $  11.8 \pm    1.2$ & $  89.9 \pm    2.4$ & $ 119.2 \pm    3.3$ & $  79.8 \pm    2.7$ & $  15.9 \pm    2.1$ & $  87.7 \pm    1.6$ & $ 106.0 \pm    5.7$ \\ 
2007bm  & $ 111.1 \pm    5.8$ & \nodata & $ 129.7 \pm    5.4$ & $ 149.3 \pm    2.9$ & $  70.9 \pm    1.4$ & $  27.3 \pm    0.7$ & $  95.0 \pm    1.4$ & $ 160.1 \pm    3.6$ \\ 
2007ca  & $ 123.7 \pm    4.4$ & $  12.3 \pm    0.4$ & $  86.0 \pm    6.2$ & $ 111.2 \pm    1.9$ & $  77.6 \pm    3.8$ & $  11.4 \pm    2.5$ & $  86.1 \pm    0.8$ & $ 114.9 \pm   26.1$ \\ 
2008ar  & $ 166.1 \pm    1.5$ & $  17.4 \pm    0.6$ & $ 110.1 \pm    4.2$ & $ 149.5 \pm    2.0$ & $  96.6 \pm    2.5$ & $  22.2 \pm    1.0$ & $  99.3 \pm    1.9$ & $ 179.9 \pm    5.0$ \\ 
2008bc  & $ 137.4 \pm    0.9$ & $  14.7 \pm    0.4$ & $ 104.3 \pm    5.0$ & $ 134.2 \pm    0.8$ & $  73.7 \pm    2.6$ & $  14.6 \pm    0.4$ & $  96.7 \pm    1.1$ & $ 152.4 \pm    6.2$ \\ 
2008bf  & $ 129.5 \pm    1.3$ & $  11.3 \pm    0.3$ & $  97.9 \pm    5.3$ & $ 113.7 \pm    2.1$ & $  84.7 \pm    1.8$ & $  13.4 \pm    0.7$ & $  78.8 \pm    2.1$ & $ 106.7 \pm    7.3$ \\ 
2008bq  & \nodata & $  13.0 \pm    0.6$ & $  94.0 \pm    0.8$ & $ 148.4 \pm    1.2$ & $  80.8 \pm    0.9$ & $  15.7 \pm    0.9$ & $  94.2 \pm    0.7$ & $ 171.1 \pm    8.7$ \\ 
2008fp  & \nodata & $   5.2 \pm    1.2$ & $  94.9 \pm    0.7$ & $ 110.4 \pm    0.5$ & $  71.9 \pm    1.1$ & $  11.6 \pm    0.8$ & $  74.1 \pm    1.8$ & $  85.1 \pm    5.8$ \\ 
2008hv  & \nodata & $  20.5 \pm    2.4$ & $  88.2 \pm    4.5$ & $ 115.0 \pm    2.3$ & $  80.5 \pm    1.5$ & $  20.9 \pm    0.5$ & $  99.2 \pm    1.9$ & $ 121.0 \pm    3.4$ \\ 
2009D   & $ 122.7 \pm    0.9$ & $  11.6 \pm    1.2$ & $  96.9 \pm    2.4$ & $ 135.8 \pm    1.0$ & $  72.1 \pm    4.8$ & $  10.7 \pm    1.3$ & $  81.9 \pm    0.9$ & $ 161.0 \pm    0.6$ \\ 
2009aa  & \nodata & $  20.8 \pm    3.7$ & $  88.3 \pm    1.1$ & $ 137.8 \pm    0.9$ & $  88.0 \pm    1.4$ & $  24.5 \pm    1.1$ & $  95.6 \pm    1.2$ & $ 131.2 \pm    7.7$ \\ 
2009ab  & \nodata & $  19.4 \pm    1.0$ & $ 114.4 \pm    4.4$ & $ 146.0 \pm    1.0$ & $  80.6 \pm    2.2$ & $  28.7 \pm    0.8$ & $  99.1 \pm    0.7$ & $ 167.8 \pm    2.3$ \\ 
\multicolumn{9}{c}{CL} \\ 
2004eo  & $ 127.7 \pm   16.3$ & $  32.2 \pm    2.6$ & $ 142.7 \pm    1.6$ & $ 165.8 \pm    6.9$ & $  82.1 \pm    0.8$ & $  37.1 \pm    2.5$ & $ 117.4 \pm    5.7$ & $ 192.7 \pm   15.4$ \\ 
2004gs  & $ 105.7 \pm    7.9$ & $  35.3 \pm    1.9$ & $ 104.5 \pm    9.1$ & $ 197.9 \pm    3.5$ & $  87.4 \pm    2.3$ & $  47.8 \pm    3.1$ & $ 134.1 \pm    1.9$ & $ 243.1 \pm   18.9$ \\ 
2005bl  & $ 119.0 \pm    3.9$ & \nodata & $ 277.2 \pm    2.3$ & $ 183.3 \pm   14.2$ & $  29.3 \pm    3.4$ & $  47.9 \pm    1.8$ & $ 106.7 \pm    1.8$ & $ 296.3 \pm    3.5$ \\ 
2005ke  & $ 111.6 \pm    9.9$ & \nodata & $ 269.5 \pm    3.1$ & $ 148.7 \pm    4.5$ & $  33.3 \pm    1.8$ & $  57.4 \pm    1.4$ & $ 103.5 \pm    1.0$ & $ 290.4 \pm   11.6$ \\ 
2006bd  & \nodata & \nodata & $ 281.6 \pm   10.0$ & $ 187.1 \pm    2.8$ & $  41.5 \pm    5.2$ & $  51.8 \pm    6.8$ & $ 128.7 \pm    3.0$ & $ 378.8 \pm   20.5$ \\ 
2006eq  & \nodata & $  48.6 \pm    3.0$ & $ 201.7 \pm    6.4$ & $ 195.1 \pm    4.9$ & $  76.6 \pm    5.7$ & $  56.7 \pm    4.5$ & $ 145.3 \pm    5.1$ & \nodata \\ 
2006gj  & $ 104.5 \pm    2.1$ & $  26.9 \pm    1.8$ & $ 100.5 \pm    3.2$ & $ 137.3 \pm    5.0$ & $  81.6 \pm    5.8$ & $  46.3 \pm    5.4$ & $ 112.5 \pm    4.2$ & $ 242.2 \pm   40.3$ \\ 
2006gt  & $ 153.1 \pm    5.5$ & $  20.9 \pm    0.3$ & $ 179.0 \pm    0.2$ & $ 139.0 \pm    6.3$ & $  72.7 \pm    2.9$ & $  56.8 \pm    3.1$ & $ 121.2 \pm    2.1$ & $ 267.7 \pm   14.3$ \\ 
2006kf  & $ 102.9 \pm    4.4$ & $  23.1 \pm    2.9$ & $  86.8 \pm    5.6$ & $ 140.8 \pm    0.7$ & $  83.3 \pm    3.6$ & $  33.5 \pm    0.4$ & $ 115.9 \pm    5.0$ & $ 153.9 \pm    5.4$ \\ 
2006mr  & \nodata & \nodata & $ 247.2 \pm    5.2$ & $ 133.6 \pm   26.5$ & $  19.9 \pm    4.3$ & $  42.2 \pm    5.5$ & $ 105.6 \pm    5.1$ & $ 317.3 \pm   14.7$ \\ 
2006os  & \nodata & $  31.5 \pm    1.7$ & $ 112.0 \pm    4.8$ & $ 187.0 \pm    3.6$ & $  98.5 \pm    3.0$ & $  42.0 \pm    2.6$ & $ 145.6 \pm    2.4$ & $ 291.0 \pm    9.8$ \\ 
2007N   & \nodata & \nodata & \nodata & $ 166.6 \pm    1.1$ & $  40.8 \pm    0.6$ & $  44.5 \pm    0.7$ & $  96.4 \pm    1.2$ & $ 413.3 \pm    1.0$ \\ 
2007al  & $ 110.0 \pm   54.5$ & \nodata & $ 202.7 \pm   34.1$ & $ 140.2 \pm   13.4$ & $  14.5 \pm    2.0$ & $  40.7 \pm    7.3$ & $  74.4 \pm   10.4$ & $ 247.2 \pm   11.1$ \\ 
2007ax  & $ 123.4 \pm    3.4$ & \nodata & $ 228.8 \pm    4.6$ & $ 122.0 \pm   12.4$ & $  26.1 \pm    3.0$ & $  43.6 \pm    1.9$ & $  85.9 \pm    7.7$ & $ 444.4 \pm    6.5$ \\ 
2007ba  & $ 111.7 \pm    9.1$ & $  20.0 \pm    0.8$ & $ 211.4 \pm    7.1$ & $ 130.2 \pm    5.7$ & $  65.5 \pm    0.9$ & $  48.4 \pm    9.5$ & $ 111.4 \pm    1.2$ & $ 292.1 \pm    5.5$ \\ 
2007bc  & $ 120.1 \pm    3.6$ & $  24.2 \pm    0.3$ & $  96.5 \pm    5.0$ & $ 154.7 \pm    2.0$ & $  89.5 \pm    2.2$ & $  33.5 \pm    1.3$ & $ 101.3 \pm    0.5$ & $ 161.9 \pm    7.8$ \\ 
2007hj  & $ 130.5 \pm    1.7$ & $  33.9 \pm    0.5$ & $ 164.8 \pm    1.2$ & $ 171.2 \pm    1.4$ & $  87.5 \pm    1.7$ & $  57.6 \pm    0.6$ & $ 140.3 \pm    1.9$ & $ 281.2 \pm    2.0$ \\ 
2007on  & $ 105.1 \pm    3.1$ & $  24.7 \pm    0.1$ & $ 140.2 \pm    1.5$ & $ 119.6 \pm    2.0$ & $  64.3 \pm    1.5$ & $  44.0 \pm    0.7$ & $ 117.2 \pm    0.2$ & $ 237.4 \pm   17.9$ \\ 
2007ux  & $  91.2 \pm   25.3$ & $  28.5 \pm    5.9$ & $ 142.4 \pm    9.6$ & $ 149.5 \pm   12.2$ & $  68.5 \pm    3.6$ & $  52.8 \pm    6.0$ & $ 120.2 \pm   10.6$ & $ 248.9 \pm   26.2$ \\ 
2008R   & $  95.7 \pm    1.6$ & $  21.5 \pm    1.2$ & $ 143.2 \pm    6.7$ & $ 147.9 \pm    9.9$ & $  70.1 \pm    1.1$ & $  46.3 \pm    0.9$ & $ 120.4 \pm    2.0$ & $ 225.5 \pm   16.0$ \\ 
2009F   & \nodata & \nodata & $ 242.6 \pm    9.8$ & $ 194.8 \pm    6.9$ & $  30.7 \pm    2.5$ & $  48.9 \pm    1.6$ & $ 115.7 \pm    3.7$ & $ 279.4 \pm    5.5$ \\ 
\multicolumn{9}{c}{BL} \\ 
2004dt  & $ 140.4 \pm    8.0$ & $  24.3 \pm    0.5$ & $ 111.6 \pm    2.8$ & $ 118.8 \pm    2.7$ & $  72.6 \pm    0.9$ & $  20.2 \pm    0.9$ & $ 172.7 \pm    1.9$ & $ 134.9 \pm    5.8$ \\ 
2004ef  & $ 155.0 \pm    1.2$ & $  27.1 \pm    0.9$ & $ 108.3 \pm    2.5$ & $ 186.8 \pm    2.5$ & $  86.5 \pm    2.5$ & $  26.2 \pm    1.2$ & $ 131.3 \pm    2.1$ & $ 158.1 \pm   33.4$ \\ 
2005A   & $ 210.0 \pm   21.8$ & $  21.8 \pm    1.9$ & $ 128.2 \pm    2.5$ & $ 306.2 \pm   10.9$ & $  58.6 \pm   12.6$ & $  14.0 \pm    1.8$ & $ 142.6 \pm    3.1$ & $ 400.9 \pm   18.4$ \\ 
2005W   & \nodata & \nodata & \nodata & \nodata & $  83.9 \pm    0.4$ & $  24.3 \pm    1.0$ & $ 112.8 \pm    1.3$ & $ 220.0 \pm    2.6$ \\ 
2005ag  & $ 119.9 \pm   17.5$ & $  11.1 \pm    1.1$ & $ 103.5 \pm   11.3$ & $ 133.1 \pm    6.0$ & $  92.0 \pm   11.8$ & $  14.2 \pm    2.9$ & $ 106.1 \pm   17.9$ & \nodata \\ 
2005am  & $ 117.5 \pm    2.6$ & $  24.4 \pm    0.8$ & $  87.3 \pm    7.9$ & $ 169.8 \pm    2.4$ & $ 104.8 \pm    3.1$ & $  25.6 \pm    1.7$ & $ 121.5 \pm    0.6$ & $ 199.0 \pm    3.0$ \\ 
2006X   & $ 173.3 \pm    4.9$ & $  25.8 \pm    2.0$ & $  93.7 \pm   12.9$ & $ 241.5 \pm    1.2$ & $  89.2 \pm    1.6$ & $   7.8 \pm    1.1$ & $ 183.2 \pm    0.6$ & $ 283.6 \pm    2.4$ \\ 
2006br  & \nodata & $  22.7 \pm    2.7$ & $  77.0 \pm    2.7$ & $ 118.8 \pm   26.2$ & $  75.4 \pm    6.0$ & $  14.2 \pm    4.1$ & $ 121.4 \pm   12.3$ & $ 133.3 \pm    6.5$ \\ 
2006ef  & $ 126.2 \pm    1.9$ & $  27.3 \pm    0.7$ & $ 119.8 \pm    3.2$ & $ 154.8 \pm    2.5$ & $ 105.0 \pm    0.8$ & $  27.8 \pm    0.4$ & $ 132.2 \pm    0.7$ & $ 177.5 \pm    1.9$ \\ 
2006ej  & $  94.2 \pm    2.5$ & $  30.8 \pm    1.1$ & $ 123.6 \pm    3.4$ & $ 165.1 \pm    1.9$ & $  92.4 \pm    1.1$ & $  30.1 \pm    0.3$ & $ 118.2 \pm    0.4$ & $ 194.6 \pm    7.7$ \\ 
2006ot  & $ 148.5 \pm   13.6$ & $  36.7 \pm    5.0$ & $ 114.3 \pm   23.5$ & $ 155.4 \pm   42.9$ & $  54.4 \pm   19.8$ & $  20.9 \pm    6.0$ & $ 127.7 \pm   36.6$ & \nodata \\ 
2007af  & $ 117.0 \pm    2.6$ & $  21.6 \pm    0.3$ & $ 112.2 \pm    2.4$ & $ 161.8 \pm    3.7$ & $  93.4 \pm    0.8$ & $  22.4 \pm    0.3$ & $ 105.2 \pm    0.9$ & $ 191.8 \pm    6.1$ \\ 
2007as  & $ 177.1 \pm    1.2$ & $  21.9 \pm    0.8$ & $ 107.6 \pm    1.0$ & $ 158.3 \pm    2.1$ & $  92.0 \pm    1.0$ & $  20.8 \pm    0.8$ & $ 136.8 \pm    0.9$ & $ 234.8 \pm    7.4$ \\ 
2007bd  & $ 119.3 \pm    1.6$ & $  20.4 \pm    0.5$ & $  91.8 \pm    2.5$ & $ 125.4 \pm    2.2$ & $  90.5 \pm    1.5$ & $  16.5 \pm    1.1$ & $ 113.5 \pm    1.2$ & $ 130.9 \pm   14.9$ \\ 
2007jg  & $ 189.7 \pm    2.8$ & $  12.4 \pm    0.7$ & $  89.0 \pm   11.8$ & $ 124.3 \pm   13.9$ & $  82.3 \pm    4.7$ & $  17.9 \pm    0.5$ & $ 114.3 \pm   14.5$ & $ 304.3 \pm    2.1$ \\ 
2007le  & $ 160.7 \pm    1.5$ & $  14.7 \pm    0.6$ & $  94.6 \pm    4.6$ & $ 160.3 \pm    1.4$ & $  79.4 \pm    3.7$ & $  14.2 \pm    0.9$ & $ 108.2 \pm    2.6$ & $ 188.6 \pm    6.1$ \\ 
2007nq  & \nodata & $  24.2 \pm    1.1$ & \nodata & $ 129.2 \pm    3.2$ & $  82.2 \pm    1.8$ & $  29.8 \pm    1.1$ & $ 114.6 \pm    1.6$ & $ 170.0 \pm   11.0$ \\ 
2008gl  & \nodata & $  21.6 \pm    0.5$ & $  97.2 \pm    3.9$ & $ 150.7 \pm    8.2$ & $  87.5 \pm    5.2$ & $  23.4 \pm    2.1$ & $ 116.8 \pm    6.5$ & $ 139.6 \pm    3.2$ \\ 
2008hu  & $ 107.1 \pm    3.5$ & \nodata & $ 133.7 \pm    4.8$ & $ 158.0 \pm    3.6$ & $  95.8 \pm    1.8$ & $  25.9 \pm    3.6$ & $ 128.1 \pm    1.6$ & $ 221.1 \pm    5.1$ \\ 
2008ia  & $ 140.6 \pm    1.6$ & $  23.9 \pm    0.6$ & $  97.1 \pm   16.6$ & $ 143.4 \pm    7.7$ & $  89.9 \pm    4.0$ & $  18.0 \pm    0.5$ & $ 110.5 \pm    5.3$ & $ 144.3 \pm    7.6$ \\ 
2009Y   & $ 152.9 \pm    3.2$ & $   7.6 \pm    0.6$ & $ 111.3 \pm    2.9$ & $ 213.0 \pm    4.0$ & $  77.5 \pm    2.9$ & $   8.8 \pm    1.2$ & $ 141.1 \pm    0.8$ & $ 165.2 \pm    4.2$ \\ 
2009ag  & \nodata & $  18.2 \pm    1.0$ & $ 108.9 \pm    2.1$ & $ 166.0 \pm    2.1$ & $  86.8 \pm    0.2$ & $  21.4 \pm    0.3$ & $ 110.2 \pm    3.9$ & $ 260.4 \pm    1.4$ \\ 
\multicolumn{9}{c}{SS} \\ 
2004gu  & $  69.3 \pm    4.2$ & $   3.0 \pm    1.0$ & $ 103.7 \pm    4.9$ & $ 128.6 \pm    3.0$ & $  72.8 \pm    1.9$ & $   4.5 \pm    1.2$ & $  67.2 \pm    1.8$ & $ 179.4 \pm   27.6$ \\ 
2005M   & $ 100.4 \pm   12.5$ & $   9.6 \pm    1.4$ & $  94.9 \pm    6.2$ & $ 141.7 \pm    6.0$ & $  71.5 \pm    3.0$ & $  12.0 \pm    3.2$ & $  54.7 \pm    4.0$ & $  59.3 \pm   23.8$ \\ 
2005bg  & \nodata & $   7.2 \pm    0.6$ & $  75.5 \pm    2.4$ & $  80.1 \pm    2.5$ & $  60.8 \pm    1.7$ & $  12.2 \pm    1.2$ & $  53.9 \pm    0.9$ & $  50.3 \pm    8.2$ \\ 
2005eq  & $ 104.2 \pm    3.4$ & $   6.9 \pm    0.4$ & $  97.2 \pm    1.6$ & $ 116.6 \pm    5.0$ & $  62.3 \pm    3.1$ & $  12.3 \pm    1.3$ & $  56.6 \pm    1.2$ & $  79.3 \pm    4.4$ \\ 
2005hj  & \nodata & \nodata & $ 111.0 \pm    3.0$ & $ 103.3 \pm    3.7$ & $  70.2 \pm    4.0$ & $  13.5 \pm    1.2$ & $  58.5 \pm    3.3$ & $ 132.3 \pm   12.7$ \\ 
2006hx  & \nodata & \nodata & $  81.3 \pm    4.0$ & $  89.9 \pm    3.6$ & $  55.4 \pm    2.6$ & $  20.6 \pm    1.6$ & $  54.3 \pm    2.2$ & \nodata \\ 
2007S   & $  91.6 \pm    2.2$ & $   7.0 \pm    0.9$ & $  93.1 \pm    1.8$ & $ 131.8 \pm    3.1$ & $  68.7 \pm    1.5$ & $  11.4 \pm    0.5$ & $  59.4 \pm    0.2$ & $ 105.3 \pm   12.3$ \\ 
2007ai  & $  99.0 \pm    2.7$ & $   4.2 \pm    1.0$ & $ 104.8 \pm    1.7$ & $ 150.9 \pm    5.0$ & $  59.7 \pm    1.1$ & $  14.2 \pm    1.4$ & $  62.9 \pm    4.7$ & $  86.0 \pm    3.7$ \\ 
2008C   & \nodata & \nodata & \nodata & $ 131.7 \pm    1.7$ & $  48.4 \pm    1.2$ & $  15.4 \pm    0.9$ & $  66.6 \pm    0.9$ & \nodata \\ 
2009ad  & \nodata & $   9.8 \pm    0.4$ & $  94.2 \pm    3.7$ & $ 106.3 \pm    3.2$ & $  68.1 \pm    1.0$ & $  13.8 \pm    1.6$ & $  68.8 \pm    0.9$ & $  57.0 \pm    8.5$ \\ 
\enddata 

\end{deluxetable*} 
 % Table 6

\clearpage
\begin{landscape}
\begin{deluxetable}{lcccccccccccccccc}
  \tabletypesize{\tiny} 
  \tablecolumns{17} 
  \tablewidth{0pt} 
  %\rotate
  \tablecaption{Slopes of \ew\ evolution around maximum light in units of [\AA\ d$^{-1}$].\label{tab:ewslp}} 
  \tablehead{ 
\colhead{\sneia} & \colhead{\ew1} & \colhead{} & \colhead{\ew2} & \colhead{} & \colhead{\ew3} & \colhead{} & \colhead{\ew4} & \colhead{} & \colhead{\ew5} & \colhead{} & \colhead{\ew6} & \colhead{} & \colhead{\ew7} & \colhead{} & \colhead{\ew8} & \colhead{} \\
\colhead{Subtype} & \colhead{(\ion{Ca}{2}\,H\&K)} & \colhead{$n$\tablenotemark{a}} & \colhead{(\ion{Si}{2}\,4130)} & \colhead{$n$\tablenotemark{a}} & \colhead{(\ion{Mg}{2})} & \colhead{$n$\tablenotemark{a}} & \colhead{(\ion{Fe}{2})} & \colhead{$n$\tablenotemark{a}} & \colhead{(\ion{S}{2}\,W)} & \colhead{$n$\tablenotemark{a}} & \colhead{(\ion{Si}{2}\,5972)} & \colhead{$n$\tablenotemark{a}} & \colhead{(\ion{Si}{2}\,6355)} & \colhead{} & \colhead{(\ion{Ca}{2}\,IR)} & \colhead{$n$\tablenotemark{a}} 
  }
  \startdata
  normal & $-5.4 \pm 1.7$ & 4 & \phs$0.7 \pm 0.1$ & 11 & \phs$2.5 \pm 1.8$ & 12 & \phs$4.5 \pm 0.6$ & 13 & \phs$0.9 \pm 0.4$ & 13 & \phs$0.4 \pm 0.1$ & 13 & \phs$1.5 \pm 0.6$ & 13 & \phs$6.0 \pm 1.1$ & 11 \\
  BL & \nodata & \nodata & \nodata & \nodata & \phs$0.6 \pm 2.3$ & 3 & \phs$6.1 \pm 2.1$ & 3 & \phs$1.3 \pm 1.7$ & 3 & \phs$0.0 \pm 0.6$ & 3 & $-0.2 \pm 1.1$ & 3 & $8.2 \pm 3.8$ & 2 \\
  CL & \nodata & \nodata & $-0.6 \pm 0.3$ & 2 & \phs$9.9 \pm 0.5$\tablenotemark{c} & 5 & \phs$8.0 \pm 4.0$ & 5 & \phs$0.0 \pm 1.4$ & 4 & \phs$1.1 \pm 0.6$ & 5 & \phs$2.3 \pm 1.4$ & 5 & \phs$3.6 \pm 4.1$ & 4 \\
  SS & \nodata & \nodata & \phs$0.3 \pm 0.3$ & 5 & \phs$0.1 \pm 0.5$ & 7 & \phs$3.7 \pm 0.4$ & 7 & \phs$2.0 \pm 0.6$ & 7 & \phs$0.9 \pm 0.2$ & 7 & \phs$2.2 \pm 0.2$ & 6 & \phs$8.2 \pm 3.1$ & 7 \\
 normal+BL+SS & \nodata & \nodata & \nodata & \nodata & \phs$1.8 \pm 1.1$\tablenotemark{d} & 22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  All\tablenotemark{b} & $-3.6 \pm 1.7$ & 7 & \phs$0.3 \pm 0.2$ & 19 & \phs$3.4 \pm 1.3$ & 27 & \phs$5.1 \pm 0.6$ & 28 & \phs$1.1 \pm 0.3$ & 27 & \phs$0.6 \pm 0.1$ & 28 & \phs$1.4 \pm 0.4$ & 27 & \phs$6.6 \pm 1.0$ & 24 \\
  \enddata
\tablenotetext{a}{Number of SNe used in the average.}
\tablenotetext{b}{Values applied to all SNe, except in the case of \ew3 as indicated below.}
\tablenotetext{c}{Value applied to CL \sneia.}
\tablenotetext{d}{Value applied to normal, BL, and SS \sneia.}
\end{deluxetable}

 % Table 7
\clearpage
\end{landscape}

\begin{deluxetable*}{lcccccccccc}  % Table 8
  \tabletypesize{\scriptsize} 
  \tablecolumns{11} 
  \tablewidth{0pt} 
  \tablecaption{Mean photometric properties for different \sneia\ subtypes\label{tab:phave}} 
  \tablehead{ 
    \colhead{} & \colhead{$\langle$\dm$\rangle$} & \colhead{} & \colhead{$\langle(B_{\mathrm{max}}-V_{\mathrm{max}})\rangle$} & \colhead{} & \colhead{$\langle E(B-V)_{\mathrm{Host}}\rangle$} & \colhead{} & \colhead{$\langle M_B^0\rangle$} & \colhead{} & \colhead{$\langle \Delta M_B\rangle$} & \colhead{} \\
    \colhead{Sample} & \colhead{(mag)} & \colhead{$N$} & \colhead{(mag)} & \colhead{$N$} & \colhead{(mag)} & \colhead{$N$} & \colhead{(mag)} & \colhead{$N$} & \colhead{(mag)} & \colhead{$N$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} 
  }
\startdata
Complete   & $  1.157\pm   0.072$ &  93 & $  0.141\pm   0.031$ &  93 & $  0.135\pm   0.024$ &  77 & $-19.308\pm   0.049$ &  68 & $  0.005\pm   0.029$ &  82 \\ 
CN         & $  1.092\pm   0.094$ &  25 & $  0.148\pm   0.060$ &  25 & $  0.133\pm   0.033$ &  25 & $-19.379\pm   0.056$ &  22 & $ -0.028\pm   0.043$ &  22 \\ 
BL         & $  1.070\pm   0.168$ &  22 & $  0.099\pm   0.060$ &  22 & $  0.153\pm   0.064$ &  22 & $-19.250\pm   0.101$ &  17 & $ -0.062\pm   0.046$ &  17 \\ 
SS         & $  0.888\pm   0.108$ &  10 & $  0.147\pm   0.046$ &  10 & $  0.168\pm   0.047$ &  10 & $-19.564\pm   0.139$ &  10 & $  0.027\pm   0.098$ &  10 \\ 
CL         & $  1.513\pm   0.123$ &  20 & $  0.224\pm   0.080$ &  20 & $  0.144\pm   0.063$ &   5 & $-19.048\pm   0.136$ &   5 & $  0.008\pm   0.060$ &  18 \\ 
N          & $  1.222\pm   0.076$ &  37 & $  0.145\pm   0.042$ &  37 & $  0.134\pm   0.027$ &  34 & $-19.248\pm   0.049$ &  29 & $  0.007\pm   0.032$ &  31 \\ 
HV         & $  1.005\pm   0.161$ &  19 & $  0.109\pm   0.068$ &  19 & $  0.163\pm   0.073$ &  18 & $-19.339\pm   0.115$ &  16 & $ -0.079\pm   0.057$ &  17 \\ 
\enddata 
\tablecomments{Weighted averages and standard deviations. \\ Columns: (1) Subsample used to average according to the classification schemes of Branch et~al.~and Wang et~al.~(see definitions in Section~\ref{sec:spdiv}); (2)--(3) Light-curve decline rate and number of SNe used in calculation; (4)--(5) Pseudo-color at maximum light and number of SNe used in calculation; (6)--(7) Host-galaxy color excess and number of SNe used in calculation; (8)--(9) Reddening-free $B$-band absolute peak magnitude and number of SNe used in calculation; (10)--(11) $B$-band Hubble residuals and number of SNe used in calculation.}  
\end{deluxetable*} 

\bigskip
\bigskip
\bigskip

\begin{deluxetable*}{lcccccccl}  % Table 9
\tabletypesize{\scriptsize} 
\tablecolumns{9} 
\tablewidth{0pt} 
%\rotate 
\tablecaption{Fits of peak magnitudes versus \ew\ and $(B-V)$ pseudocolor\label{tab:lumew}} 
\tablehead{ 
\colhead{Fit} & \colhead{} & \colhead{} & \colhead{} & \colhead{$R_V$} & \colhead{$\sigma_{\mathrm{SN}}$} & \colhead{WRMS} & \colhead{} & \colhead{} \\ 
\colhead{No.} & \colhead{$M_B(0)$} & \colhead{$a_B$} & \colhead{$\beta_B^{BV}$} & \colhead{(CCM+O)} & \colhead{[mag]} & \colhead{[mag]} & \colhead{$N_{\mathrm{SNe}}$} & \colhead{Sample} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}  
}
\startdata
\multicolumn{9}{c}{\pwtwo\ [$pW_0=15$ \AA]}\\
%from fits in lum_ew_2_*.out, do a=MB_0+b_B*2.6; b=b_B/10 (see get_lum_ew_results.sh)
    1 & $ -19.07\pm   0.05$ & $ 0.0135\pm 0.0028$ & $  3.18\pm  0.14$ & $  1.85\pm  0.13$ & $  0.10$ & $  0.17$ &  55 & Complete \\ 
    2 & $ -19.07\pm   0.05$ & $ 0.0149\pm 0.0030$ & $  3.33\pm  0.26$ & $  1.98\pm  0.24$ & $  0.09$ & $  0.17$ &  40 & Non-HV \\ 
    3 & $ -19.09\pm   0.17$ & $ 0.0137\pm 0.0118$ & $  3.36\pm  0.33$ & $  2.01\pm  0.30$ & $  0.00$ & $  0.13$ &  20 & CN \\ 
    4 & $ -19.07\pm   0.07$ & $ 0.0154\pm 0.0035$ & $  3.30\pm  0.40$ & $  1.96\pm  0.36$ & $  0.08$ & $  0.16$ &  42 & $(B-V)<0.2$ \\ 
    5 & $ -19.07\pm   0.05$ & $ 0.0148\pm 0.0029$ & $  3.24\pm  0.27$ & $  1.90\pm  0.24$ & $  0.09$ & $  0.16$ &  37 & \dm\,$<1.7$ \\ 
\multicolumn{9}{c}{\pwsix\ [$pW_0=20$ \AA]}\\
%from fits in lum_ew_6_*.out, do a=MB_0+b_B*3.1; b=b_B/10 (see get_lum_ew_results.sh)
    6 & $ -19.08\pm   0.04$ & $ 0.0112\pm 0.0018$ & $  3.19\pm  0.12$ & $  1.86\pm  0.11$ & $  0.12$ & $  0.19$ &  67 & Complete \\ 
    7 & $ -19.09\pm   0.04$ & $ 0.0108\pm 0.0021$ & $  3.18\pm  0.17$ & $  1.84\pm  0.15$ & $  0.09$ & $  0.17$ &  49 & Non-HV \\ 
    8 & $ -19.05\pm   0.15$ & $ 0.0141\pm 0.0091$ & $  3.42\pm  0.42$ & $  2.07\pm  0.39$ & $  0.12$ & $  0.18$ &  22 & CN \\ 
    9 & $ -18.99\pm   0.06$ & $ 0.0173\pm 0.0027$ & $  3.00\pm  0.37$ & $  1.69\pm  0.33$ & $  0.08$ & $  0.16$ &  48 & $(B-V)<0.2$ \\ 
   10 & $ -19.04\pm   0.04$ & $ 0.0137\pm 0.0021$ & $  2.94\pm  0.25$ & $  1.64\pm  0.22$ & $  0.05$ & $  0.14$ &  41 & \dm\,$<1.7$ \\ 
\enddata 
\tablecomments{Fits of the type:
  $\mu=B_{\mathrm{max}}-M_B(0)-a_B\,[pW\,-\,pW_0]-\beta_B^{BV}\,
  (B-V).$ \\ Columns: (1) Fit identifier; (2) Peak absolute magnitude for
  $pW=pW_0$ and zero $(B-V)$ pseudocolor; (3)
  Luminosity-\ew\ slope; (4) Luminosity-color slope; (5) Corresponding
  parameter $R_V$ of the CCM+O reddening law; (6) Resulting intrinsic
  dispersion of SN data; (7) Weighted RMS of fit in magnitudes (see
  text); (8) Number of SNe used in fit; (9) Sample of SNe used in fit
  (see text).}  
\end{deluxetable*} 

\clearpage
\begin{deluxetable*}{lccccc}  % Table 10
\tabletypesize{\small} 
\tablecolumns{6} 
\tablewidth{0pt} 
\tablecaption{Straight-line fits to $\Delta M_B$ versus expansion
  velocity at maximum light for \sneia\ with \dm\,$<1.7$
  mag.\label{tab:velres}}
\tablehead{ 
\colhead{Velocity} & \colhead{$a$} & \colhead{$b$} & \colhead{$\sigma_{\mathrm{SN}}$} & \colhead{WRMS} & \colhead{No. of} \\
\colhead{Feature} & \colhead{(mag)} & \colhead{(mag/$10^3$\,km\,s$^{-1}$)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{SNe} 
}
\startdata 
\vone      & $  0.057$$(170)$ & $ -0.005$$(011)$ & $  0.106$ & $  0.178$ &  35 \\ 
\vtwo      & $  0.041$$(206)$ & $ -0.004$$(020)$ & $  0.052$ & $  0.147$ &  53 \\ 
\vthree    & $  0.396$$(189)$ & $ -0.046$$(021)$ & $  0.083$ & $  0.167$ &  49 \\ 
\vfour     & $  0.421$$(161)$ & $ -0.047$$(017)$ & $  0.067$ & $  0.157$ &  49 \\ 
\vfive     & $  0.699$$(211)$ & $ -0.067$$(020)$ & $  0.046$ & $  0.150$ &  55 \\ 
\vsix      & $  0.333$$(202)$ & $ -0.030$$(017)$ & $  0.074$ & $  0.161$ &  58 \\ 
\vseven    & $ -0.048$$(162)$ & $ -0.000$$(012)$ & $  0.094$ & $  0.162$ &  27 \\ 
\enddata 
\tablecomments{Fits of the type:
$\Delta M_B=a\,+\,b\,\times\,v$, with $v$ expressed in $10^3$\,km\,s$^{-1}$.
}
\end{deluxetable*} 

\bigskip

\begin{deluxetable*}{lcccccc}  % Table 11
\tabletypesize{\small} 
\tablecolumns{7} 
\tablewidth{0pt} 
\tablecaption{Straight-line fits to $(B_{\mathrm{max}}-V_{\mathrm{max}})_0$ versus \ew\ for
  \sneia\ with \dm\,$<1.7$ mag.\label{tab:ewbv}} 
\tablehead{ 
\colhead{\ew\ Feature} & \colhead{$pW_0$} & \colhead{$a$} & \colhead{$b$} & \colhead{$\sigma_{\mathrm{SN}}$} & \colhead{WRMS} & \colhead{No. of} \\
\colhead{} & \colhead{(\AA)} & \colhead{(mag)} & \colhead{(mag/\AA)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{SNe} 
}
\startdata 
\pwone     & 120 & $     0.008$$(083)$ & $    0.0000$$(0007)$ & $   0.044$ & $   0.049$ &   16 \\ 
\pwtwo     &  15 & $     0.002$$(033)$ & $    0.0034$$(0016)$ & $   0.033$ & $   0.039$ &   20 \\ 
\pwthree   & 120 & $     0.034$$(036)$ & $    0.0010$$(0003)$ & $   0.032$ & $   0.041$ &   21 \\ 
\pwfour    & 130 & $     0.012$$(078)$ & $    0.0012$$(0006)$ & $   0.037$ & $   0.044$ &   22 \\ 
\pwfive    &  90 & $     0.018$$(124)$ & $   -0.0009$$(0014)$ & $   0.043$ & $   0.050$ &   22 \\ 
\pwsix     &  20 & $     0.013$$(030)$ & $    0.0035$$(0013)$ & $   0.033$ & $   0.041$ &   22 \\ 
\pwseven   & 100 & $     0.023$$(069)$ & $    0.0012$$(0007)$ & $   0.038$ & $   0.046$ &   22 \\ 
\pweight   & 140 & $     0.020$$(030)$ & $    0.0006$$(0002)$ & $   0.033$ & $   0.040$ &   20 \\ 
\enddata 
\tablecomments{Fits of the type:
$(B_{\mathrm{max}}-V_{\mathrm{max}})_0=a\,+\,b\,\times\,\left[pW-pW_0\right].$
}
\end{deluxetable*}
